A Comprehensive Study of Short Bursts from SGR 1806-20 and SGR 1900+14 Detected by HETE-2

We present the results of temporal and spectral studies of the short burst (less than a few hundred milliseconds) from the soft gamma repeaters (SGRs) 1806-20 and 1900+14 using the HETE-2 samples. In five years from 2001 to 2005, HETE-2 detected 50 bursts which were localized to SGR 1806-20 and 5 bursts which were localized to SGR 1900+14. Especially SGR 1806-20 was active in 2004, and HETE-2 localized 33 bursts in that year. The cumulative number-intensity distribution of SGR 1806-20 in 2004 is well described by a power law model with an index of -1.1+/-0.6. It is consistent with previous studies but burst data taken in other years clearly give a steeper distribution. This may suggest that more energetic bursts could occur more frequently in periods of greater activity. A power law cumulative number-intensity distribution is also known for earthquakes and solar flares. It may imply analogous triggering mechanisms. Although spectral evolution during bursts with a time scale of > 20 ms is not common in the HETE-2 sample, spectral softening due to the very rapid (< a few milliseconds) energy reinjection and cooling may not be excluded. The spectra of all short bursts are well reproduced by a two blackbody function (2BB) with temperatures ~4 and ~11 keV. From the timing analysis of the SGR 1806-20 data, a time lag of 2.2+/-0.4 ms is found between the 30-100 keV and 2-10 keV radiation bands. This may imply (1) a very rapid spectral softening and energy reinjection, (2) diffused (elongated) emission plasma along the magnetic field lines in pseudo equilibrium with multi-temperatures, or (3) a separate (located at < 700 km) emission region of softer component (say, ~4 keV) which could be reprocessed X-rays by higher energy (> 11 keV) photons from an emission region near the stellar surface.

==> (inline-0) <==
\begin{tabular}{ccrrcrrc}
   \hline\hline
   Year  & \multicolumn{3}{c}{SGR\,1806$-$20} & \multicolumn{3}{c}{SGR\,1900$+$14} & Nonlocalized Events \\
         & Localized Events & \multicolumn{2}{c}{Bursts} & Localized Events & \multicolumn{2}{c}{Bursts} & \\
   \hline
   2001  & 2   & 1  & (1)  & 5    & 4 & (4) & 5     \\
   2002  & 0   & 0  & (0)  & 1    & 1 & (1) & 5     \\
   2003  & 9   & 8  & (8)  & 0    & 0 & (0) & 12    \\
   2004  & 40  & 33 & (32) & 0    & 0 & (0) & 87    \\
   2005  & 11  & 8  & (8)  & 0    & 0 & (0) & 4     \\
   Total & 62  & 50 & (49) & 6    & 5 & (5) & 113   \\
   \hline
  \end{tabular}
\begin{tabular}{crrrr}
   \hline\hline
   Year  & \multicolumn{2}{c}{SGR\,1806$-$20} & \multicolumn{2}{c}{SGR\,1900$+$14} \\
   \hline
   2001  & 7   & (3290)     & 12 & (1160)      \\
   2002  & 0   & (5140)     & 2  & (2820)      \\
   2003  & 27  & (4390)     & 0  & (3280)      \\
   2004  & 92  & (3700)     & 0  & (2090)      \\
   2005  & 21  & (3100)     & 0  & (1100)      \\
   Total & 147 & (19620)    & 14 & (10450)     \\
   \hline
  \end{tabular}
 \end{center}
\end{table}

\begin{longtable}{lllllllll}
 \caption{Main properties of the short bursts from SGR\,1806$-$20.}\label{flare_list1}
 \hline\hline
 Trigger \#\footnotemark[$*$] & \multicolumn{1}{l}{Trigger Date (UT)} & \multicolumn{3}{l}{$T_{90}$\footnotemark[$\dagger$] Duration (ms)} & \multicolumn{3}{l}{Total Counts} & Note\footnotemark[$\ddagger$] \\
            &                                       & 2-25\,keV & 6-30\,keV & 30-100\,keV & 2-25\,keV & 6-30\,keV & 30-100\,keV & \\
 \hline
 \endfirsthead
 \hline\hline
 Trigger \#\footnotemark[$*$] & \multicolumn{1}{l}{Trigger Date (UT)} & \multicolumn{3}{l}{$T_{90}$\footnotemark[$\dagger$] Duration (ms)} & \multicolumn{3}{l}{Total Counts} & Note\footnotemark[$\ddagger$] \\
            &                                       & 2-25\,keV & 6-30\,keV & 30-100\,keV & 2-25\,keV & 6-30\,keV & 30-100\,keV & \\
 \hline
 \endhead
 \hline
 \multicolumn{9}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] T90 is the time to accumulate between 5\% and 95\% of the counts.
 \par\noindent
 \footnotemark[$\ddagger$] Note for each burst;
 $a$ denotes a burst lying on the dotted lines described in figure \ref{t90_dist} for which we calculated the hardness ratio,%\\
 $b$ denotes single peaked bursts lying off the dotted line described in figure \ref{t90_dist},
 $c$ denotes multiple peaked bursts lying off the dotted line described in figure \ref{t90_dist},
 $d$ denotes bursts which have clear spectral softening,
 $e$ denotes bursts which have a hard component later in the burst,
 $h$ denotes bursts observed with the high gain configuration,
 $l$ denotes bursts which we employed to estimate $T_{\mathrm{lag}}$,
 $s$ denotes single peaked bursts,
 and $m$ denotes multiple peaked bursts.
 }}}
 \endfoot
 \hline
 \multicolumn{9}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] T90 is the time to accumulate between 5\% and 95\% of the counts.
 \par\noindent
 \footnotemark[$\ddagger$] Note for each burst;
 $a$ denotes a burst lying on the dotted lines described in figure \ref{t90_dist} for which we calculated the hardness ratio,%\\
 $b$ denotes single peaked bursts lying off the dotted line described in figure \ref{t90_dist},
 $c$ denotes multiple peaked bursts lying off the dotted line described in figure \ref{t90_dist},
 $d$ denotes bursts which have clear spectral softening,
 $e$ denotes bursts which have a hard component later in the burst,
 $h$ denotes bursts observed with the high gain configuration,
 $l$ denotes bursts which we employed to estimate $T_{\mathrm{lag}}$,
 $s$ denotes single peaked bursts,
 and $m$ denotes multiple peaked bursts.
 }}}
 \endlastfoot
 1566 & 2001:06:23.15:54:53 & 184$\pm$6 & 192$\pm$4 & 206$\pm$22 & 1020 & 2200 & 280 & $c$, $l$, $m$ \\
 2770 & 2003:07:18.23:43:12 & 136$\pm$37 & 116$\pm$13 & 196$\pm$42 & 363 & 660 & 125 & $b$, $s$ \\
 2771 & 2003:07:19.03:24:15 & 268$\pm$17 & 358$\pm$103 & 366$\pm$62 & 276 & 617 & 119 & $s$ \\
 2773 & 2003:07:19.22:34:15 & 196$\pm$29 & 188$\pm$5 & 234$\pm$43 & 957 & 2870 & 534 & $c$, $l$, $s$ \\
 2800A & 2003:08:11.16:06:28 & 72$\pm$21 & 68$\pm$8 & 106$\pm$40 & 441 & 1070 & 180 & $b$, $e$, $l$, $s$ \\
 2800B & 2003:08:11.16:06:28 & 160$\pm$27 & 172$\pm$15 & 198$\pm$29 & 254 & 461 & 86 & $b$, $s$ \\
 2802 & 2003:08:13.09:52:03 & 146$\pm$11 & 146$\pm$6 & 136$\pm$11 & 809 & 2020 & 2020 & $h$, $l$, $m$ \\
 2806 & 2003:08:15.11:15:24 & 98$\pm$28 & 96$\pm$40 & 84$\pm$19 & 126 & 293 & 194 & $h$, $s$ \\
 2812 & 2003:08:18.23:16:01 & 180$\pm$18 & 152$\pm$29 & 176$\pm$8 & 445 & 1160 & 721 & $c$, $h$, $m$ \\
 3259 & 2004:05:28.22:13:55 & 466$\pm$5 & 458$\pm$2 & 464$\pm$15 & 1490 & 6310 & 766 & $a$, $l$, $m$ \\
 3291 & 2004:05:31.14:20:00 & 48$\pm$23 & 26$\pm$10 & 34$\pm$21 & 222 & 527 & 74 & $a$, $l$, $s$ \\
 3303 & 2004:06:02.09:42:02 & 568$\pm$8 & 572$\pm$6 & 582$\pm$14 & 1920 & 3910 & 684 & $a$, $l$, $m$ \\
 3305 & 2004:06:02.16:00:01 & 146$\pm$14 & 142$\pm$3 & 148$\pm$17 & 333 & 609 & 112 & $m$ \\
 3326 & 2004:06:10.18:26:22 & 326$\pm$14 & 324$\pm$14 & 358$\pm$24 & 1170 & 2550 & 377 & $c$, $m$ \\
 3329 & 2004:06:11.00:49:23 & 184$\pm$36 & 192$\pm$6 & 222$\pm$40 & 152 & 344 & 81 & $m$ \\
 3331 & 2004:06:11.03:44:45 & 206$\pm$19 & 218$\pm$12 & 246$\pm$62 & 544 & 1310 & 199 & $m$ \\
 3340 & 2004:06:15.12:00:42 & 116$\pm$20 & 94$\pm$17 & 132$\pm$22 & 367 & 737 & 469 & $b$, $d$, $h$, $s$ \\
 3343 & 2004:06:15.16:53:56 & 134$\pm$42 & 100$\pm$16 & 174$\pm$31 & 134 & 255 & 173 & $b$, $h$, $s$ \\
 3344 & 2004:06:15.23:17:03 & 100$\pm$24 & 122$\pm$45 & 142$\pm$35 & 112 & 291 & 144 & $h$, $s$ \\
 3346 & 2004:06:16.21:27:28 & 178$\pm$33 & 200$\pm$26 & 250$\pm$27 & 168 & 436 & 221 & $b$, $h$, $s$ \\
 3347A & 2004:06:16.21:40:07 & 130$\pm$9 & 140$\pm$37 & 134$\pm$14 & 329 & 603 & 401 & $h$, $s$ \\
 3348 & 2004:06:16.23:15:44 & 84$\pm$30 & 96$\pm$12 & 44$\pm$5 & 447 & 954 & 796 & $b$, $h$, $s$ \\
 3350 & 2004:06:17.00:50:34 & 114$\pm$35 & 104$\pm$6 & 134$\pm$20 & 206 & 368 & 192 & $c$, $h$, $m$ \\
 3351 & 2004:06:17.13:26:12 & 126$\pm$17 & 116$\pm$9 & 108$\pm$21 & 1340 & 4700 & 963 & $l$, $m$ \\
 3352 & 2004:06:17.17:14:37 & 88$\pm$11 & 64$\pm$8 & 234$\pm$64 & 262 & 573 & 85 & $b$, $s$ \\
 3355 & 2004:06:18.17:01:37 & 36$\pm$7 & 38$\pm$15 & 56$\pm$23 & 147 & 430 & 69 & $s$ \\
 3356 & 2004:06:19.00:50:02 & 64$\pm$17 & 52$\pm$4 & 62$\pm$10 & 371 & 917 & 168 & $b$, $e$, $l$, $s$ \\
 3359 & 2004:06:20.21:49:27 & 68$\pm$20 & 64$\pm$12 & 68$\pm$34 & 489 & 1730 & 423 & $l$, $s$ \\
 3363 & 2004:06:22.07:34:47 & 218$\pm$75 & 220$\pm$35 & 414$\pm$75 & 357 & 936 & 187 & $c$, $m$ \\
 3365A & 2004:06:23.15:30:58 & 64$\pm$23 & 46$\pm$12 & 30$\pm$9 & 258 & 736 & 138 & $b$, $d$, $s$ \\
 3368B & 2004:06:23.22:16:37 & 140$\pm$8 & 126$\pm$5 & 130$\pm$22 & 1520 & 5250 & 1100 & $l$, $s$ \\
 3369 & 2004:06:23.22:20:50 & 272$\pm$8 & 264$\pm$9 & 284$\pm$53 & 901 & 2150 & 353 & $l$, $m$ \\
 3370 & 2004:06:23.23:43:30 & 456$\pm$46 & 360$\pm$10 & 462$\pm$27 & 551 & 1180 & 211 & $c$, $e$, $m$ \\
 3372 & 2004:06:24.05:51:05 & 128$\pm$26 & 124$\pm$9 & 168$\pm$77 & 301 & 676 & 141 & $m$ \\
 3375 & 2004:06:25.07:45:03 & 160$\pm$23 & 148$\pm$23 & 282$\pm$61 & 336 & 902 & 160 & $c$, $m$ \\
 3378 & 2004:06:25.13:51:57 & 60$\pm$10 & 98$\pm$14 & 108$\pm$40 & 149 & 433 & 74 & $s$ \\
 3387 & 2004:06:27.09:15:41 & 74$\pm$5 & 72$\pm$6 & 76$\pm$10 & 725 & 2810 & 569 & $a$, $l$, $m$ \\
 3388 & 2004:06:27.17:29:37 & 80$\pm$35 & 76$\pm$19 & 58$\pm$21 & 148 & 490 & 54 & $s$ \\
 3399A & 2004:07:06.11:29:57 & 176$\pm$14 & 156$\pm$8 & 210$\pm$23 & 512 & 1210 & 183 & $b$, $l$, $s$ \\
 3403 & 2004:07:08.00:38:10 & 254$\pm$29 & 234$\pm$33 & 240$\pm$71 & 198 & 331 & 96 & $m$ \\
 3405 & 2004:07:08.06:45:09 & 48$\pm$23 & 54$\pm$10 & 54$\pm$25 & 283 & 854 & 137 & $a$, $l$, $s$ \\
 3412 & 2004:07:11.03:59:04 & 208$\pm$12 & 220$\pm$18 & 194$\pm$21 & 390 & 974 & 176 & $c$, $m$ \\
 3846 & 2005:06:25.21:48:06 & 108$\pm$9 & 94$\pm$6 & 92$\pm$22 & 101 & 296 & 119 & $a$, $s$ \\
 3847 & 2005:06:26.16:53:13 & 128$\pm$11 & 132$\pm$7 & 136$\pm$15 & 304 & 574 & 150 & $s$ \\
 3848 & 2005:06:26.18:24:18 & 158$\pm$21 & 164$\pm$24 & 142$\pm$22 & 731 & 1610 & 449 & $b$, $h$, $l$, $s$ \\
 3851 & 2005:06:27.18:31:30 & 58$\pm$40 & 100$\pm$5 & 108$\pm$16 & 196 & 505 & 75 & $m$ \\
 3852 & 2005:06:27.20:10:49 & 128$\pm$13 & 136$\pm$11 & 118$\pm$11 & 408 & 879 & 116 & $b$, $s$ \\
 3854 & 2005:06:28.05:49:29 & 52$\pm$24 & 60$\pm$11 & 70$\pm$21 & 273 & 564 & 52 & $s$ \\
 3873 & 2005:07:22.14:43:32 & 110$\pm$20 & 108$\pm$3 & 106$\pm$23 & 457 & 954 & 129 & $m$ \\
 3874 & 2005:07:22.14:55:15 & 156$\pm$10 & 146$\pm$6 & 160$\pm$8 & 1340 & 3680 & 496 & $c$, $d$, $m$ \\
\end{longtable}

\begin{longtable}{lllllllll}
 \caption{Main properties of the short bursts from SGR\,1900$+$14.}\label{flare_list2}
 \hline\hline
 Trigger \#\footnotemark[$*$] & \multicolumn{1}{l}{Trigger Date (UT)} & \multicolumn{3}{l}{$T_{90}$\footnotemark[$\dagger$] Duration (ms)} & \multicolumn{3}{l}{Total Counts} & Note\footnotemark[$\ddagger$] \\
            &                                       & 2-25\,keV & 6-30\,keV & 30-100\,keV & 2-25\,keV & 6-30\,keV & 30-100\,keV & \\
 \hline
 \endfirsthead
 \hline\hline
 Trigger \#\footnotemark[$*$] & \multicolumn{1}{l}{Trigger Date (UT)} & \multicolumn{3}{l}{$T_{90}$\footnotemark[$\dagger$] Duration (ms)} & \multicolumn{3}{l}{Total Counts} & Note\footnotemark[$\ddagger$] \\
            &                                       & 2-25\,keV & 6-30\,keV & 30-100\,keV & 2-25\,keV & 6-30\,keV & 30-100\,keV & \\
 \hline
 \endhead
 \hline
 \multicolumn{9}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] T90 is the time to accumulate between 5\% and 95\% of the counts.
 \par\noindent
 \footnotemark[$\ddagger$] Note for each burst;
 $a$ denotes a burst lying on the dotted lines described in figure \ref{t90_dist} for which we calculated the hardness ratio,
 $b$ denotes single peaked bursts lying off the dotted line described in figure \ref{t90_dist},
 $s$ denotes single peaked bursts,
 and $m$ denotes multiple peaked bursts.
 }}}
 \endfoot
 \hline
 \multicolumn{9}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] T90 is the time to accumulate between 5\% and 95\% of the counts.
 \par\noindent
 \footnotemark[$\ddagger$] Note for each burst;
 $a$ denotes a burst lying on the dotted lines described in figure \ref{t90_dist} for which we calculated the hardness ratio,
 $b$ denotes single peaked bursts lying off the dotted line described in figure \ref{t90_dist},
 $s$ denotes single peaked bursts,
 and $m$ denotes multiple peaked bursts.
 }}}
 \endlastfoot
 1568 & 2001:06:27.23:24:18 & 94$\pm$7 & 132$\pm$31 & 144$\pm$34 & 151 & 938 & 153 & $m$ \\
 1571 & 2001:06:28.15:06:36 & 300$\pm$27 & 294$\pm$12 & 300$\pm$34 & 673 & 4520 & 754 & $a$, $m$ \\
 1572 & 2001:06:29.12:13:32 & 98$\pm$8 & 104$\pm$25 & 100$\pm$8 & 98.9 & 692 & 106 & $a$, $s$ \\
 1578 & 2001:07:03.06:55:04 & 118$\pm$27 & 130$\pm$5 & 130$\pm$30 & 145 & 783 & 114 & $s$ \\
 2310 & 2002:08:27.15:35:15 & 84$\pm$18 & 86$\pm$26 & 60$\pm$13 & 126 & 217 & 42 & $b$, $s$ \\
\end{longtable}

\begin{longtable}{rllllllll}
 \caption{Spectral parameters obtained using 2BB for \#3259.}\label{spc_result_3259}
 \hline\hline
 Time Region & $N_{\mathrm{H}}$\footnotemark[$*$] &
 $kT_{\mathrm{LT}}$\footnotemark[$\dagger$] & $R_{\mathrm{LT}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\ddagger$] &
 $kT_{\mathrm{HT}}$\footnotemark[$\dagger$] & $R_{\mathrm{HT}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\ddagger$] &
 $F_{\mathrm{X}}$\footnotemark[$\S$] & $F_{\gamma}$\footnotemark[$\S$] & $\chi^2 (d.o.f.)$ \\
 (s) & ($10^{22}$\,cm$^{-2}$) & (keV) & (km) & (keV) & (km) &      &      & \\
 \hline
 \endfirsthead
 \hline\hline
 Time Region & $N_{\mathrm{H}}$\footnotemark[$*$] &
 $kT_{\mathrm{LT}}$\footnotemark[$\dagger$] & $R_{\mathrm{LT}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\ddagger$] &
 $kT_{\mathrm{HT}}$\footnotemark[$\dagger$] & $R_{\mathrm{HT}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\ddagger$] &
 $F_{\mathrm{X}}$\footnotemark[$\S$] & $F_{\gamma}$\footnotemark[$\S$] & $\chi^2 (d.o.f.)$ \\
 (s) & ($10^{22}$\,cm$^{-2}$) & (keV) & (km) & (keV) & (km) &      &      & \\
 \hline
 \endhead
 \hline
 \endfoot
 \hline
 \multicolumn{9}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\dagger$] Blackbody temperatures with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Emission radii with 90 \% confidence level uncertainties; $d$ is the distance to the source. We have used $d = 15$\,kpc.
 \par\noindent
 \footnotemark[$\S$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endlastfoot
 $-0.010-0.065$ & $<49$ & $2.6_{-0.9}^{+1.1}$ & $63_{-30}^{+147}$ & $7.4_{-1.2}^{+2.1}$ & $8.4_{-3.9}^{+4.9}$ & $39_{-16}^{+16}$ & $128_{-32}^{+32}$ & 22 (26) \\
 $0.065-0.120$  & $<23$ & $1.5_{-0.7}^{+0.8}$ & $97_{-52}^{+168}$ & $6.0_{-1.1}^{+1.5}$ & $10.8_{-4.5}^{+4.6}$ & ... & ... & 22 (21) \\
 $0.120-0.215$  & $11_{-7}^{+12}$ & $4.2_{-0.8}^{+0.6}$ & $46_{-9}^{+16}$ & $9.1_{-2.2}^{+5.3}$ & $6.1_{-4.4}^{+8.7}$ & $65_{-8}^{+8}$ & $348_{-89}^{+89}$ & 41 (47) \\
 $0.215-0.275$  & $<9$ & $5.0_{-3.4}^{+0.6}$ & $39_{-5}^{+65}$ & $9.4_{-3.5}^{+6.7}$ & $6.1_{-4.9}^{+13.3}$ & $85_{-10}^{+10}$ & $499_{-173}^{+173}$ & 43 (47) \\
 $0.275-0.395$  & $26_{-25}^{+46}$ & $1.5_{-0.5}^{+2.7}$ & $158_{-125}^{+336}$ & $5.4_{-0.3}^{+0.6}$ & $17.9_{-5.7}^{+5.2}$ & $30_{-17}^{+17}$ & $109_{-21}^{+21}$ & 22 (29) \\
 $0.395-0.440$  & $<32$ & $4.3_{-0.7}^{+0.6}$ & $27_{-7}^{+18}$ & $>10.4$ & $0.2_{-0.1}^{+1.1}$ & $28_{-7}^{+7}$ & $135_{-48}^{+48}$ & 10 (15) \\
 $0.440-0.520$  & $<9$ & $4.5_{-0.8}^{+0.5}$ & $41_{-6}^{+6}$ & $10.3_{-3.2}^{+18.1}$ & $4.0_{-3.5}^{+8.3}$ & $71_{-8}^{+8}$ & $342_{-101}^{+101}$ & 35 (40) \\
\end{longtable}

\begin{longtable}{rllllllll}
 \caption{Spectral parameters obtained using 2BB for \#3303.}\label{spc_result_3303}
 \hline\hline
 Time Region & $N_{\mathrm{H}}$\footnotemark[$*$] &
 $kT_{\mathrm{LT}}$\footnotemark[$\dagger$] & $R_{\mathrm{LT}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\ddagger$] &
 $kT_{\mathrm{HT}}$\footnotemark[$\dagger$] & $R_{\mathrm{HT}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\ddagger$] &
 $F_{\mathrm{X}}$\footnotemark[$\S$] & $F_{\gamma}$\footnotemark[$\S$] & $\chi^2 (d.o.f.)$ \\
 (s) & ($10^{22}$\,cm$^{-2}$) & (keV) & (km) & (keV) & (km) &      &      & \\
 \hline
 \endfirsthead
 \hline\hline
 Time Region & $N_{\mathrm{H}}$\footnotemark[$*$] &
 $kT_{\mathrm{LT}}$\footnotemark[$\dagger$] & $R_{\mathrm{LT}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\ddagger$] &
 $kT_{\mathrm{HT}}$\footnotemark[$\dagger$] & $R_{\mathrm{HT}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\ddagger$] &
 $F_{\mathrm{X}}$\footnotemark[$\S$] & $F_{\gamma}$\footnotemark[$\S$] & $\chi^2 (d.o.f.)$ \\
 (s) & ($10^{22}$\,cm$^{-2}$) & (keV) & (km) & (keV) & (km) &      &      & \\
 \hline
 \endhead
 \hline
 \endfoot
 \hline
 \multicolumn{9}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\dagger$] Blackbody temperatures with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Emission radii with 90 \% confidence level uncertainties; $d$ is the distance to the source. We have used $d = 15$\,kpc.
 \par\noindent
 \footnotemark[$\S$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endlastfoot
 $0.130-0.215$ & $<54$ & $3.8_{-2.0}^{+1.4}$ & $19_{-8}^{+13}$ & $11.1_{-4.1}^{+13.5}$ & $2.2_{-1.8}^{+1.9}$ & $12_{-10}^{+10}$ & $60_{-38}^{+38}$ & 13 (11) \\
 $0.215-0.330$ & $<37$ & $2.2_{-1.0}^{+1.5}$ & $49_{-31}^{+180}$ & $8.4_{-1.4}^{+1.6}$ & $4.8_{-1.7}^{+2.3}$ & $13_{-9}^{+9}$ & $59_{-16}^{+16}$ & 28 (30) \\
 $0.330-0.450$ & $<9$ & $3.6_{-1.1}^{+0.6}$ & $36_{-7}^{+21}$ & $10.3_{-1.7}^{+2.2}$ & $5.0_{-2.0}^{+3.0}$ & $41_{-38}^{+51}$ & $200_{-172}^{+1010}$ & 42 (39) \\
 $0.450-0.620$ & $<15$ & $3.9_{-1.0}^{+0.7}$ & $27_{-6}^{+17}$ & $9.1_{-2.1}^{+3.8}$ & $4.3_{-2.7}^{+4.4}$ & $24_{-5}^{+5}$ & $115_{-39}^{+39}$ & 25 (34) \\
 $0.620-0.705$ & $<7$ & $4.4_{-0.5}^{+0.5}$ & $30_{-5}^{+7}$ & $15.0_{-3.3}^{+6.3}$ & $2.1_{-1.0}^{+1.5}$ & $39_{-8}^{+8}$ & $218_{-48}^{+48}$ & 49 (48) \\
 $0.705-0.775$ & $<24$ & $5.0_{-1.0}^{+0.7}$ & $24_{-5}^{+11}$ & $12.3_{-3.9}^{+14.3}$ & $2.7_{-2.1}^{+4.7}$ & $31_{-7}^{+7}$ & $213_{-112}^{+112}$ & 32 (35) \\
\end{longtable}

\begin{longtable}{llllllll}
 \caption{Spectral parameters obtained using BB$+$OTTB for SGR\,1806$-$20.}\label{spc_list_bb_ottb_1}
 \hline\hline
 Trigger \#\footnotemark[$*$] &
 $N_{\mathrm{H}}$\footnotemark[$\dagger$] &
 $kT_{\mathrm{BB}}$\footnotemark[$\ddagger$] & $R_{\mathrm{BB}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\S$] &
 $kT_{\mathrm{OTTB}}$\footnotemark[$\|$] &
 $F_{\mathrm{X}}$\footnotemark[$\#$]   & $F_{\gamma}$\footnotemark[$\#$] &
 $\chi^2 (d.o.f.)$ \\
 & (10$^{22}$ cm$^{-2}$) & (keV) & (km) & (keV) & & & \\
 \hline
 \endfirsthead
 \hline\hline
 Trigger \#\footnotemark[$*$] &
 $N_{\mathrm{H}}$\footnotemark[$\dagger$] &
 $kT_{\mathrm{BB}}$\footnotemark[$\ddagger$] & $R_{\mathrm{BB}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\S$] &
 $kT_{\mathrm{OTTB}}$\footnotemark[$\|$] &
 $F_{\mathrm{X}}$\footnotemark[$\#$]   & $F_{\gamma}$\footnotemark[$\#$] &
 $\chi^2 (d.o.f.)$ \\
 & (10$^{22}$ cm$^{-2}$) & (keV) & (km) & (keV) & & & \\
 \hline
 \endhead
 \hline
 \multicolumn{8}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Blackbody temperature with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\S$] Emission radius with 90 \% confidence level uncertainties; $d$ is the distance to the source. We have used $d = 15$\,kpc.
 \par\noindent
 \footnotemark[$\|$] Plasma temperature with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\#$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endfoot
 \hline
 \multicolumn{8}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Blackbody temperature with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\S$] Emission radius with 90 \% confidence level uncertainties; $d$ is the distance to the source. We have used $d = 15$\,kpc.
 \par\noindent
 \footnotemark[$\|$] Plasma temperature with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\#$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endlastfoot
 1566 & 9$_{-6}^{+8}$ & 5.1$_{-0.5}^{+0.9}$     & 19$_{-8}^{+6}$   & 24$_{-6}^{+12}$ & 45$_{-5}^{+5}$ & 202$_{-30}^{+30}$ & 11 (34) \\
 2770 & $<$18 & 4.0$_{-0.7}^{+0.5}$             & 22$_{-7}^{+6}$   & 41$_{-19}^{+160}$ & 25$_{-4}^{+4}$ & 94$_{-28}^{+28}$ & 23 (32) \\
 2771 & 8$_{-7}^{+11}$ & 3.2$_{-1.0}^{+0.7}$    & 27$_{-10}^{+20}$ & 38$_{-17}^{+63}$ & 20$_{-4}^{+4}$ & 65$_{-20}^{+20}$ & 24 (39) \\
 2773 & 31$_{-8}^{+11}$ & 10.7$_{-5.9}^{+2.1}$  & 3$_{-2}^{+2}$    & 18$_{-6}^{+8}$ & 43$_{-7}^{+7}$ & 262$_{-29}^{+29}$ & 53 (57) \\
 2800A & 12$_{-10}^{+18}$ & 4.7$_{-1.2}^{+1.1}$ & 12$_{-8}^{+5}$   & 32$_{-7}^{+29}$ & 15$_{-2}^{+2}$ & 79$_{-17}^{+17}$ & 14 (25) \\
 2800B & 22$_{-10}^{+16}$ & ...             & ...          & 16$_{-3}^{+4}$   & 15$_{-2}^{+2}$ & 50$_{-7}^{+7}$ & 22 (29) \\
 2802 & 16$_{-8}^{+12}$ & 6.9$_{-0.6}^{+0.9}$   & 13$_{-4}^{+4}$   & 36$_{-9}^{+16}$ & 37$_{-3}^{+3}$ & 343$_{-44}^{+44}$ & 53 (62) \\
 2806 & 17$_{-10}^{+19}$ & ...              & ...          & 19$_{-5}^{+6}$   & 24$_{-4}^{+3}$ & 86$_{-12}^{+7}$ & 13 (26) \\
 2812 & 16$_{-11}^{+22}$ & 4.0$_{-1.7}^{+1.0}$  & 21$_{-14}^{+27}$ & 30$_{-8}^{+17}$ & 29$_{-5}^{+5}$ & 147$_{-29}^{+29}$ & 25 (35) \\
 3259 & 17$_{-5}^{+6}$ & 4.8$_{-0.3}^{+0.5}$    & 22$_{-6}^{+5}$   & 22$_{-6}^{+5}$ & 53$_{-3}^{+3}$ & 250$_{-15}^{+15}$ &21  (43) \\
 3291 & 25$_{-10}^{+16}$ & ...              & ...          & 19$_{-4}^{+5}$ & 32$_{-4}^{+4}$ & 132$_{-16}^{+16}$ & 20 (23) \\
 3303 & 11$_{-4}^{+5}$ & 5.2$_{-1.0}^{+2.9}$    & 9$_{-7}^{+5}$    & 29$_{-4}^{+6}$ & 30$_{-2}^{+2}$ & 151$_{-14}^{+14}$ & 46 (52) \\
 3305 & 23$_{-10}^{+15}$ & ...              & ...          & 21$_{-4}^{+4}$ & 16$_{-2}^{+2}$ & 72$_{-8}^{+8}$ & 26 (30) \\
 3326 & 15$_{-6}^{+8}$ & 3.5$_{-0.7}^{+0.5}$    & 27$_{-8}^{+12}$  & 28$_{-5}^{+7}$ & 35$_{-3}^{+3}$ & 148$_{-13}^{+13}$ & 48 (61) \\
 3329 & $<$29 & ...                         & ...          & 31$_{-11}^{+20}$ & 10$_{-4}^{+4}$ & 37$_{-10}^{+10}$ & 8 (11) \\
 3331 & 18$_{-7}^{+10}$ & ...               & ...          & 22$_{-3}^{+3}$ & 27$_{-2}^{+3}$ & 114$_{-9}^{+9}$ & 16 (36) \\
 3340 & $<$26 & 4.6$_{-0.5}^{+0.6}$             & 23$_{-9}^{+5}$   & $>$13          & 30$_{-6}^{+6}$ & 124$_{-37}^{+37}$ & 17 (30) \\
 3343 & 24$_{-11}^{+20}$ & ...              & ...          & 35$_{-8}^{+11}$ & 13$_{-2}^{+3}$ & 98$_{-15}^{+15}$ & 16 (19) \\
 3344 & 18$_{-15}^{+24}$ & 9.9$_{-1.5}^{+3.5}$  & 5$_{-3}^{+2}$    & 4$_{-2}^{+69}$ & 15$_{-11}^{+11}$ & 127$_{-35}^{+35}$ & 16 (20) \\
 3346 & $<$63 & 9.5$_{-2.3}^{+2.8}$             & 4$_{-2}^{+2}$    & 31$_{-30}^{+96}$ & 7$_{-2}^{+2}$ & 84$_{-35}^{+35}$ & 15 (23) \\
 3347A & 38$_{-23}^{+43}$ & 10.4$_{-0.7}^{+1.3}$ & 6$_{-2}^{+1}$   & 6$_{-3}^{+19}$ & 25$_{-14}^{+14}$ & 229$_{-20}^{+20}$ & 57 (61) \\
 3348 & 17$_{-15}^{+28}$ & 6.2$_{-1.0}^{+2.2}$  & 15$_{-9}^{+4}$   & 28$_{-10}^{+31}$ & 44$_{-8}^{+8}$ & 313$_{-79}^{+79}$ & 16 (31) \\
 3350 & 24$_{-21}^{+68}$ & 9.4$_{-1.0}^{+1.4}$  & 5$_{-2}^{+1}$    & 7$_{-4}^{+22}$ & 14$_{-10}^{+10}$ & 113$_{-20}^{+20}$ & 22 (27) \\
 3351 & 16$_{-8}^{+11}$ & 6.6$_{-0.3}^{+0.4}$   & 21$_{-3}^{+3}$   & 35$_{-7}^{+15}$ & 62$_{-5}^{+5}$ & 579$_{-39}^{+39}$ & 49 (59) \\
 3352 & $<$19 & 4.4$_{-0.5}^{+0.5}$             & 25$_{-9}^{+6}$   & $>$15           & 31$_{-5}^{+5}$ & 122$_{-43}^{+43}$ & 9 (28) \\
 3355 & 34$_{-13}^{+21}$ & ...              & ...          & 15$_{-3}^{+4}$ & 40$_{-5}^{+5}$ & 152$_{-25}^{+25}$ & 35 (43) \\
 3356 & $<$15 & 5.8$_{-0.8}^{+1.5}$             & 18$_{-8}^{+7}$   & 37$_{-19}^{+85}$ & 47$_{-18}^{+18}$ & 237$_{-129}^{+129}$ & 14 (29) \\
 3359 & $<$23 & 6.9$_{-0.5}^{+0.5}$             & 26$_{-5}^{+4}$   & $>$31           & 78$_{-10}^{+10}$ & 851$_{-77}^{+98}$ & 44 (53) \\
 3363 & $<$29 & 4.4$_{-1.1}^{+1.6}$             & 21$_{-18}^{+10}$ & $>$11           & 25$_{-6}^{+6}$ & 118$_{-42}^{+42}$ & 13 (27) \\
 3365A & 64$_{-15}^{+18}$ & ...             & ...          & 19$_{-3}^{+3}$ & 44$_{-6}^{+6}$ & 360$_{-27}^{+27}$ & 16 (22) \\
 3368B & 12$_{-4}^{+5}$ & 6.9$_{-0.3}^{+0.3}$   & 25$_{-3}^{+3}$   & 35$_{-6}^{+10}$ & 91$_{-5}^{+5}$ & 885$_{-39}^{+39}$ & 38 (61) \\
 3369 & 7$_{-5}^{+7}$ & 4.9$_{-0.4}^{+0.5}$     & 18$_{-5}^{+4}$   & 34$_{-9}^{+21}$ & 34$_{-3}^{+3}$ & 170$_{-22}^{+22}$ & 53 (49) \\
 3370 & 31$_{-22}^{+49}$ & 6.4$_{-1.0}^{+2.2}$  & 7$_{-5}^{+4}$    & 5$_{-3}^{+14}$ & 11$_{-8}^{+8}$ & 40$_{-13}^{+13}$ & 16 (26) \\
 3372 & $<$21 & 3.9$_{-1.7}^{+1.0}$             & 22$_{-16}^{+11}$ & 36$_{-16}^{+62}$ & 27$_{-5}^{+5}$ & 113$_{-46}^{+46}$ & 27 (31) \\
 3375 & $<$21 & 5.1$_{-1.1}^{+3.4}$             & 11$_{-9}^{+6}$   & 28$_{-10}^{+27}$ & 20$_{-3}^{+3}$ & 92$_{-18}^{+18}$ & 30 (44) \\
 3378 & 62$_{-47}^{+84}$ & 2.0$_{-0.7}^{+1.6}$  & 129$_{-94}^{+377}$ & 41$_{-20}^{+159}$ & 27$_{-19}^{+19}$ & 111$_{-46}^{+46}$ & 40.4 (48) \\
 3387 & 14$_{-6}^{+9}$ & 6.7$_{-0.5}^{+0.6}$    & 24$_{-5}^{+5}$   & 28$_{-6}^{+9}$ & 98$_{-6}^{+6}$ & 794$_{-56}^{+56}$ & 43 (61) \\
 3388 & 28$_{-14}^{+21}$ & ...              & ...          & 18$_{-4}^{+5}$ & 28$_{-5}^{+5}$ & 121$_{-20}^{+20}$ & 32 (33) \\
 3399A & 42$_{-22}^{+35}$ & 5.5$_{-0.7}^{+0.9}$ & 13$_{-4}^{+5}$   & 2$_{-1}^{+2}$ & 19$_{-13}^{+13}$ & 56$_{-11}^{+11}$ & 30 (40) \\
 3403 & 21$_{-19}^{+38}$ & 1.1$_{-0.2}^{+2.4}$  & 193$_{-189}^{+812}$ & 29$_{-10}^{+18}$ & 11$_{-4}^{+4}$ & 36$_{-8}^{+8}$ & 17 (35) \\
 3405 & 11$_{-8}^{+11}$ & 5.8$_{-1.0}^{+2.0}$   & 16$_{-9}^{+9}$   & 28$_{-5}^{+23}$ & 54$_{-6}^{+6}$ & 307$_{-69}^{+69}$ & 33 (32) \\
 3412 & 29$_{-11}^{+18}$ & 9.3$_{-1.4}^{+4.3}$  & 4$_{-3}^{+2}$    & 8$_{-3}^{+13}$ & 20$_{-8}^{+83}$ & 85$_{-31}^{+31}$ & 32 (48) \\
 3846 & 15$_{-14}^{+49}$ & ...              & ...          & 25$_{-8}^{+11}$ & 10$_{-3}^{+3}$ & 46$_{-12}^{+12}$ & 9 (18) \\
 3847 & 15$_{-11}^{+25}$ & ...              & ...          & 23$_{-7}^{+9}$ & 7$_{-1}^{+1}$ & 31$_{-6}^{+6}$ & 4 (18) \\
 3848 & 24$_{-13}^{+19}$ & 7.2$_{-1.4}^{+1.7}$  & 8$_{-3}^{+6}$    & 19$_{-11}^{+9}$ & 25$_{-4}^{+4}$ & 162$_{-48}^{+48}$ & 51 (51) \\
 3851 & $<$13 & 4.9$_{-0.6}^{+0.7}$             & 19$_{-7}^{+5}$   & $>$25          & 25$_{-7}^{+7}$ & 130$_{-3}^{+67}$ & 16 (21) \\
 3852 & 12$_{-8}^{+18}$ & 7.6$_{-1.6}^{+1.2}$   & 6$_{-2}^{+3}$    & 14$_{-8}^{+9}$ & 19$_{-12}^{+12}$ & 93$_{-24}^{+24}$ & 37 (47) \\
 3854 & 33$_{-11}^{+15}$ & ...              & ...          & 12$_{-2}^{+3}$ & 32$_{-3}^{+3}$ & 96$_{-18}^{+18}$ & 29 (35) \\
 3873 & 10$_{-5}^{+20}$ & 4.9$_{-0.7}^{+0.5}$   & 20$_{-7}^{+5}$   & 38$_{-16}^{+156}$ & 29$_{-6}^{+6}$ & 161$_{-33}^{+33}$ & 24 (31) \\
 3874 & 16$_{-8}^{+11}$ & 5.7$_{-0.3}^{+0.4}$   & 24$_{-5}^{+4}$   & 28$_{-6}^{+13}$ & 57$_{-3}^{+3}$ & 411$_{-32}^{+32}$ & 28 (50) \\
\end{longtable}

\begin{longtable}{llllllll}
 \caption{Spectral parameters obtained using BB$+$OTTB for SGR\,1900$+$14.}\label{spc_list_bb_ottb_2}
 \hline\hline
 Trigger \#\footnotemark[$*$] &
 $N_{\mathrm{H}}$\footnotemark[$\dagger$] &
 $kT_{\mathrm{BB}}$\footnotemark[$\ddagger$] & $R_{\mathrm{BB}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\S$] &
 $kT_{\mathrm{OTTB}}$\footnotemark[$\|$] &
 $F_{\mathrm{X}}$\footnotemark[$\#$]   & $F_{\gamma}$\footnotemark[$\#$] &
 $\chi^2 (d.o.f.)$ \\
 & (10$^{22}$ cm$^{-2}$) & (keV) & (km) & (keV) & & & \\
 \hline
 \endfirsthead
 \hline\hline
 Trigger \#\footnotemark[$*$] &
 $N_{\mathrm{H}}$\footnotemark[$\dagger$] &
 $kT_{\mathrm{BB}}$\footnotemark[$\ddagger$] & $R_{\mathrm{BB}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\S$] &
 $kT_{\mathrm{OTTB}}$\footnotemark[$\|$] &
 $F_{\mathrm{X}}$\footnotemark[$\#$]   & $F_{\gamma}$\footnotemark[$\#$] &
 $\chi^2 (d.o.f.)$ \\
 & (10$^{22}$ cm$^{-2}$) & (keV) & (km) & (keV) & & & \\
 \hline
 \endhead
 \hline
 \multicolumn{8}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Blackbody temperature with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\S$] Emission radius with 90 \% confidence level uncertainties; $d$ is the distance to the source. We have used $d = 15$\,kpc.
 \par\noindent
 \footnotemark[$\|$] Plasma temperature with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\#$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endfoot
 \hline
 \multicolumn{8}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Blackbody temperature with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\S$] Emission radius with 90 \% confidence level uncertainties; $d$ is the distance to the source. We have used $d = 15$\,kpc.
 \par\noindent
 \footnotemark[$\|$] Plasma temperature with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\#$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endlastfoot
 1568 & 41$_{-18}^{+30}$ & ...             & ...        & 20.2$_{-3.4}^{+4.2}$ & 27$_{-5}^{+5}$ & 164$_{-18}^{+18}$ & 24 (26) \\
 1571 & 8$_{-5}^{+7}$    & 6.4$_{-0.4}^{+0.5}$ & 13$_{-2}^{+2}$ & 27.3$_{-4.8}^{+6.9}$ & 66$_{-5}^{+5}$ & 426$_{-31}^{+31}$ & 64 (58) \\
 1572 & 42$_{-26}^{+57}$ & ...             & ...        & 23.3$_{-5.9}^{+9.0}$ & 21$_{-7}^{+7}$ & 157$_{-28}^{+28}$ & 9 (13) \\
 1578 & $<$37            & 7.0$_{-0.8}^{+1.0}$ & 7$_{-2}^{+2}$  & 6.9$_{-6.5}^{+21.6}$ & 25$_{-16}^{+16}$ & 113$_{-25}^{+25}$ & 5 (11) \\
 2310 & 9$_{-8}^{+21}$   & ...             & ...        & 17.3$_{-5.9}^{+9.9}$ & 16$_{-2}^{+2}$ & 41$_{-7}^{+7}$ & 16 (18) \\
\end{longtable}

\begin{longtable}{llllllll}
 \caption{Spectral parameters obtained using PLE for SGR\,1806$-$20.}\label{spc_list_cpl_1}
 \hline\hline
 Trigger \#\footnotemark[$*$] & $N_{\mathrm{H}}$\footnotemark[$\dagger$] & $\alpha$\footnotemark[$\ddagger$] &
 $E_{\mathrm{0}}$\footnotemark[$\S$] & $E_{\mathrm{p}}$\footnotemark[$\|$] & $F_{\mathrm{X}}$\footnotemark[$\#$] & $F_{\gamma}$\footnotemark[$\#$] &
 $\chi^2 (d.o.f.)$ \\
 & (10$^{22}$\,cm$^{-2}$) & & (keV) & (keV) & & & \\
 \hline
 \endfirsthead
 \hline\hline
 Trigger \#\footnotemark[$*$] & $N_{\mathrm{H}}$\footnotemark[$\dagger$] & $\alpha$\footnotemark[$\ddagger$] &
 $E_{\mathrm{0}}$\footnotemark[$\S$] & $E_{\mathrm{p}}$\footnotemark[$\|$] & $F_{\mathrm{X}}$\footnotemark[$\#$] & $F_{\gamma}$\footnotemark[$\#$] &
 $\chi^2 (d.o.f.)$ \\
 & (10$^{22}$\,cm$^{-2}$) & & (keV) & (keV) & & & \\
 \hline
 \endhead
 \hline
 \multicolumn{8}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Spectral index with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\S$] Cutoff energy with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\|$] Peak energy of the ${\nu}F_{\nu}$ spectrum.
 \par\noindent
 \footnotemark[$\#$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endfoot
 \hline
 \multicolumn{8}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Spectral index with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\S$] Cutoff energy with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\|$] Peak energy of the ${\nu}F_{\nu}$ spectrum.
 \par\noindent
 \footnotemark[$\#$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endlastfoot
 1566 & 9$_{-6}^{+10}$   & 0.23$_{-0.41}^{+0.42}$ & 12$_{-2}^{+3}$ & 21$_{-4}^{+6}$  & 46$_{-9}^{+9}$ & 195$_{-35}^{+35}$ & 15.2 (35) \\
 2770 & $<$29            & 0.44$_{-0.80}^{+0.89}$ & 13$_{-5}^{+12}$ & 21$_{-7}^{+19}$ & 23$_{-9}^{+9}$ & 84$_{-35}^{+35}$ & 13.4 (17) \\
 2771 & 23$_{-12}^{+21}$ & 1.82$_{-0.70}^{+0.57}$ & $>$20           & $>$10 & 20$_{-10}^{+10}$ & 61$_{-33}^{+33}$ & 26.2 (40) \\
 2773 & 17$_{-7}^{+9}$   & 0.48$_{-0.26}^{+0.28}$ & 17$_{-2}^{+3}$  & 26$_{-4}^{+4}$ & 42$_{-8}^{+8}$ & 259$_{-47}^{+47}$ & 67.0 (63) \\
 2800A & 22$_{-17}^{+38}$ & 0.86$_{-0.64}^{+0.89}$ & 20$_{-6}^{+20}$ & 22$_{-7}^{+22}$ & 15$_{-7}^{+7}$ & 76$_{-36}^{+36}$ & 17.7 (26) \\
 2800B & 17$_{-15}^{+34}$ & 0.74$_{-1.10}^{+1.17}$ & 14$_{-6}^{+22}$ & 18$_{-8}^{+28}$ & 15$_{-7}^{+7}$ & 50$_{-33}^{+33}$ & 21.8 (28) \\
 2802 & 13$_{-8}^{+13}$  & $-$0.02$_{-0.34}^{+0.37}$ & 15$_{-2}^{+3}$ & 30$_{-5}^{+6}$ & 38$_{-11}^{+11}$ & 342$_{-84}^{+84}$ & 56.4 (63) \\
 2806 & $<$39            & 0.56$_{-1.09}^{+1.11}$ & 15$_{-6}^{+22}$ & 21$_{-9}^{+32}$ & 23$_{-13}^{+13}$ & 86$_{-62}^{+62}$ & 12.6 (25) \\
 2812 & 37$_{-27}^{+48}$ & 1.41$_{-0.78}^{+0.99}$ & 30$_{-13}^{+18}$ & 18$_{-7}^{+11}$ & 29$_{-12}^{+12}$ & 143$_{-82}^{+82}$ & 27.4 (36) \\
 3259 & 18$_{-6}^{+8}$   & 0.38$_{-0.27}^{+0.28}$ & 13$_{-2}^{+2}$   & 20$_{-2}^{+3}$ & 54$_{-9}^{+9}$ & 247$_{-31}^{+31}$ & 49.6 (46) \\
 3291 & 29$_{-19}^{+41}$ & 1.17$_{-1.07}^{+1.12}$ & 21$_{-11}^{+76}$ & 18$_{-9}^{+62}$ & 32$_{-21}^{+21}$ & 133$_{-86}^{+86}$ & 19.7 (22) \\
 3303 & 12$_{-5}^{+7}$   & 0.79$_{-0.24}^{+0.24}$ & 22$_{-4}^{+5}$   & 27$_{-4}^{+6}$ & 30$_{-4}^{+4}$ & 149$_{-21}^{+21}$ & 48.1 (53) \\
 3305 & 24$_{-20}^{+41}$ & 1.03$_{-0.93}^{+1.04}$ & 21$_{-9}^{+24}$  & 20$_{-9}^{+23}$ & 16$_{-9}^{+9}$ & 72$_{-43}^{+43}$ & 25.5 (29) \\
 3326 & 30$_{-11}^{+16}$ & 1.47$_{-0.36}^{+0.40}$ & 31$_{-9}^{+17}$  & 17$_{-4}^{+9}$ & 35$_{-9}^{+9}$ & 143$_{-40}^{+40}$ & 53.6 (62) \\
 3329 & $<$23            & 1.27$_{-0.94}^{+0.71}$ & 42$_{-27}^{+158}$ & 31$_{-19}^{+115}$ & 9$_{-5}^{+5}$ & 38$_{-27}^{+27}$ & 12.4 (15) \\
 3331 & 12$_{-9}^{+16}$  & 0.72$_{-0.51}^{+0.54}$ & 18$_{-5}^{+9}$    & 23$_{-6}^{+11}$ & 26$_{-9}^{+9}$ & 113$_{-46}^{+46}$ & 15.4 (35) \\
 3340 & $<$27            & $-$0.63$_{-0.77}^{+1.06}$ & 7$_{-2}^{+4}$    & 19$_{-5}^{+10}$ & 30$_{-11}^{+11}$ & 118$_{-59}^{+59}$ & 18.3 (31) \\
 3343 & 22$_{-16}^{+31}$ & 0.92$_{-0.78}^{+0.83}$ & 32$_{-14}^{+85}$ & 35$_{-15}^{+92}$ & 13$_{-7}^{+7}$ & 98$_{-69}^{+69}$ & 16.2 (18) \\
 3344 & $<$24            & 0.37$_{-0.89}^{+0.85}$ & 27$_{-13}^{+161}$ & 44$_{-21}^{+264}$ & 14$_{-8}^{+8}$ & 139$_{-103}^{+103}$ & 19.6 (21) \\
 3346 & $<$38            & $-$0.21$_{-0.58}^{+0.75}$ & 16$_{-4}^{+8}$ & 35$_{-9}^{+18}$ & 7$_{-3}^{+3}$ & 85$_{-45}^{+45}$ & 15.2 (24) \\
 3347A & 8$_{-6}^{+11}$  & 0.18$_{-0.35}^{+0.37}$ & 20$_{-4}^{+6}$ & 37$_{-7}^{+10}$ & 23$_{-6}^{+6}$ & 231$_{-57}^{+57}$ & 65.0 (62) \\
 3348 & $<$44            & 0.02$_{-0.59}^{+0.73}$ & 13$_{-3}^{+5}$ & 26$_{-5}^{+10}$ & 45$_{-17}^{+17}$ & 311$_{-178}^{+178}$ & 16.9 (32) \\
 3350 & $<$16            & $-$0.23$_{-0.39}^{+0.59}$ & 15$_{-3}^{+5}$ & 33$_{-6}^{+12}$ & 14$_{-2}^{+101}$ & 114$_{-46}^{+5488}$ & 26.6 (28) \\
 3351 & 14$_{-8}^{+12}$  & $-$0.26$_{-0.28}^{+0.31}$ & 12$_{-1}^{+2}$ & 28$_{-3}^{+4}$ & 63$_{-10}^{+10}$ & 577$_{-154}^{+154}$ & 58.0 (60) \\
 3352 & $<$23            & $-$0.73$_{-0.81}^{+1.19}$ & 7$_{-2}^{+4}$ & 18$_{-5}^{+12}$ & 31$_{-12}^{+12}$ & 107$_{-57}^{+57}$ & 24.5 (38) \\
 3355 & 44$_{39}^{+39}$  & 1.37$_{-1.42}^{+1.75}$ & 19$_{-11}^{+154}$ & 12$_{-7}^{+97}$ & 40$_{-24}^{+24}$ & 154$_{-133}^{+133}$ & 34.8 (42) \\
 3356 & $<$15            & $-$0.25$_{-0.30}^{+0.61}$ & 11$_{-2}^{+4}$ & 25$_{-4}^{+9}$ & $<$94              & 231$_{-230}^{+230}$ & 14.4 (30) \\
 3359 & $<$19            & $-$0.78$_{-0.47}^{+0.51}$ & 11$_{-2}^{+3}$ & 29$_{-5}^{+7}$ & 78$_{-16}^{+16}$ & 838$_{-265}^{+265}$ & 51.1 (54) \\
 3363 & 30$_{-23}^{+59}$ & 1.23$_{-1.06}^{+1.35}$ & 22$_{-10}^{+123}$ & 16$_{-8}^{+95}$ & 27$_{-18}^{+18}$ & 110$_{-72}^{+72}$ & 15.9 (28) \\
 3365A & 67$_{-39}^{+26}$ & 1.08$_{-1.04}^{+1.07}$ & 19$_{-8}^{+22}$ & 18$_{-7}^{+21}$ & 44$_{-30}^{+30}$ & 360$_{-282}^{+282}$ & 16.1 (21) \\
 3368B & 7$_{-3}^{+5}$   & $-$0.55$_{-0.19}^{+0.19}$ & 11$_{-1}^{+1}$ & 28$_{-2}^{+2}$ & 93$_{-7}^{+7}$ & 885$_{-54}^{+54}$ & 46.5 (62) \\
 3369 & 8$_{-6}^{+8}$    & 0.30$_{-0.37}^{+0.38}$ & 14$_{-3}^{+4}$ & 24$_{-4}^{+6}$ & 35$_{-5}^{+5}$ & 163$_{-20}^{+20}$ & 53.3 (48) \\
 3370 & $<$40            & 0.28$_{-0.97}^{+0.97}$ & 11$_{-4}^{+8}$ & 20$_{-7}^{+14}$ & 10$_{-6}^{+6}$ & 42$_{-30}^{+30}$ & 17.8 (27) \\
 3372 & 23$_{-14}^{+16}$ & 1.38$_{-0.77}^{+0.80}$ & 30$_{-15}^{+100}$ & 19$_{-10}^{+62}$ & 28$_{-12}^{+12}$ & 107$_{-52}^{+52}$ & 29.3 (32) \\
 3375 & 10$_{-9}^{+19}$  & 0.60$_{-0.67}^{+0.69}$ & 17$_{-6}^{+12}$ & 24$_{-8}^{+17}$ & 20$_{-6}^{+6}$ & 89$_{-42}^{+42}$ & 32.2 (45) \\
 3378 & 50$_{-14}^{+22}$ & 1.94$_{-0.46}^{+0.06}$ & $<$57          & $<$4 & 23$_{-9}^{+9}$ & 107$_{-40}^{+40}$ & 45.0 (49) \\
 3387 & 8$_{-5}^{+8}$    & $-$0.33$_{-0.27}^{+0.27}$ & 12$_{-1}^{+2}$ & 27$_{-3}^{+3}$ & 100$_{-12}^{+12}$ & 798$_{-110}^{+110}$ & 41.9 (62) \\
 3388 & $<$79            & 0.79$_{-1.42}^{+1.69}$ & 16$_{-8}^{+121}$ & 19$_{-9}^{+147}$ & 28$_{-19}^{+19}$ & 120$_{-82}^{+82}$ & 32.0 (32) \\
 3399A & $<$23           & 0.38$_{-0.86}^{+0.80}$ & 11$_{-4}^{+7}$ & 18$_{-6}^{+11}$ & 19$_{-7}^{+7}$ & 59$_{-34}^{+34}$ & 42.4 (41) \\
 3403 & 14$_{-12}^{+21}$ & 1.65$_{-0.80}^{+0.60}$ & $>$21          & $>$21  & 12$_{-6}^{+6}$ & 37$_{-27}^{+27}$ & 17.8 (36) \\
 3405 & 9$_{-7}^{+11}$   & 0.21$_{-0.52}^{+0.51}$ & 14$_{-3}^{+5}$ & 25$_{-6}^{+9}$ & 55$_{-16}^{+16}$ & 302$_{-101}^{+101}$ & 34.5 (33) \\
 3412 & 24$_{-10}^{+15}$ & 1.19$_{-0.48}^{+0.49}$ & 26$_{-8}^{+19}$ & 21$_{-7}^{+15}$ & 20$_{-8}^{+8}$ & 87$_{-53}^{+53}$ & 34.6 (49) \\
 3846 & $<$52            & 0.23$_{-0.84}^{+1.21}$ & 16$_{-6}^{+24}$ & 27$_{-11}^{+43}$ & 10$_{-8}^{+8}$ & 45$_{-37}^{+37}$ & 7.72 (17) \\
 3847 & $<$54            & 0.62$_{-0.97}^{+1.24}$ & 18$_{-9}^{+40}$ & 24$_{-12}^{+55}$ & 7$_{-4}^{+4}$ & 31$_{-25}^{+25}$ & 3.82 (17) \\
 3848 & 12$_{-9}^{+14}$  & $-$0.12$_{-0.44}^{+0.46}$ & 12$_{-2}^{+3}$ & 25$_{-4}^{+6}$ & 25$_{-7}^{+7}$ & 164$_{-61}^{+61}$ & 49.4 (52) \\
 3851 & $<$21            & $-$0.35$_{-0.53}^{+0.94}$ & 10$_{-2}^{+6}$ & 23$_{-5}^{+15}$ & 25$_{-9}^{+9}$ & 116$_{-74}^{+74}$ & 19.2 (22) \\
 3852 & $<$13            & $-$0.11$_{-0.44}^{+0.48}$ & 11$_{-2}^{+3}$ & 24$_{-5}^{+7}$ & 19$_{-5}^{+5}$ & 94$_{-24}^{+24}$ & 36.2 (48) \\
 3854 & 40$_{-23}^{+40}$ & 1.39$_{-1.35}^{+1.30}$ & 16$_{-8}^{+53}$ & 10$_{-5}^{+32}$ & 32$_{-20}^{+20}$ & 96$_{-73}^{+73}$ & 28.7 (34) \\
 3873 & 32$_{-28}^{+31}$ & 0.76$_{-1.16}^{+1.44}$ & 16$_{-7}^{+34}$ & 20$_{-8}^{+42}$ & 29$_{-14}^{+14}$ & 155$_{-90}^{+90}$ & 30.0 (32) \\
 3874 & 13$_{-7}^{+10}$  & $-$0.35$_{-0.34}^{+0.36}$ & 10$_{-1}^{+2}$ & 24$_{-3}^{+4}$ & 59$_{-11}^{+11}$ & 405$_{-66}^{+66}$ & 32.4 (51) \\
\end{longtable}

\begin{longtable}{llllllll}
 \caption{Spectral parameters obtained using PLE for SGR\,1900$+$14.}\label{spc_list_cpl_2}
 \hline\hline
 Trigger \#\footnotemark[$*$] & $N_{\mathrm{H}}$\footnotemark[$\dagger$] & $\alpha$\footnotemark[$\ddagger$] &
 $E_{\mathrm{0}}$\footnotemark[$\S$] & $E_{\mathrm{p}}$\footnotemark[$\|$] & $F_{\mathrm{X}}$\footnotemark[$\#$] & $F_{\gamma}$\footnotemark[$\#$] &
 $\chi^2 (d.o.f.)$ \\
 & (10$^{22}$\,cm$^{-2}$) & & (keV) & (keV) & & & \\
 \hline
 \endfirsthead
 \hline\hline
 Trigger \#\footnotemark[$*$] & $N_{\mathrm{H}}$\footnotemark[$\dagger$] & $\alpha$\footnotemark[$\ddagger$] &
 $E_{\mathrm{0}}$\footnotemark[$\S$] & $E_{\mathrm{p}}$\footnotemark[$\|$] & $F_{\mathrm{X}}$\footnotemark[$\#$] & $F_{\gamma}$\footnotemark[$\#$] &
 $\chi^2 (d.o.f.)$ \\
 & (10$^{22}$\,cm$^{-2}$) & & (keV) & (keV) & & & \\
 \hline
 \endhead
 \hline
 \multicolumn{8}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Spectral index with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\S$] Cutoff energy with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\|$] Peak energy of the ${\nu}F_{\nu}$ spectrum.
 \par\noindent
 \footnotemark[$\#$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endfoot
 \hline
 \multicolumn{8}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Spectral index with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\S$] Cutoff energy with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\|$] Peak energy of the ${\nu}F_{\nu}$ spectrum.
 \par\noindent
 \footnotemark[$\#$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endlastfoot
 1568 & $<$50 &  0.04$_{-0.93}^{+1.02}$ & 13$_{-4}^{+5}$ & 25$_{-8}^{+10}$  & 26$_{-17}^{+17}$ & 159$_{-110}^{+110}$ & 21 (25) \\
 1571 & $<$11 & $-$0.26$_{-0.26}^{+0.27}$ & 11$_{-1}^{+1}$ & 26$_{-3}^{+3}$  & 68$_{-7}^{+7}$ & 426$_{-51}^{+51}$ & 67 (59) \\
 1572 & $<$82 & $-$0.05$_{-1.19}^{+1.68}$ & 13$_{-5}^{+30}$ & 27$_{-11}^{+62}$ & 21$_{-17}^{+17}$ & 149$_{-122}^{+122}$ & 7 (12) \\
 1578 & $<$17 & $-$0.56$_{-0.50}^{+0.67}$ & 10$_{-2}^{+3}$ & 25$_{-5}^{+9}$  & 21$_{-21}^{+21}$ & 118$_{-117}^{+117}$ & 7 (12) \\
 2310 & $<$56 & $<$2.61                 & $>$7           & ...  & 16$_{-1}^{+47}$ & 38$_{-31}^{+31}$ & 16 (17) \\
\end{longtable}

\begin{longtable}{lllllllll}
 \caption{Spectral parameters obtained using 2BB for SGR\,1806$-$20.}\label{spc_list_2bb_1}
 \hline\hline
 Trigger \#\footnotemark[$*$] & $N_{\mathrm{H}}$\footnotemark[$\dagger$] &
 $kT_{\mathrm{LT}}$\footnotemark[$\ddagger$] & $R_{\mathrm{LT}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\S$] &
 $kT_{\mathrm{HT}}$\footnotemark[$\ddagger$] & $R_{\mathrm{HT}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\S$] &
 $F_{\mathrm{X}}$\footnotemark[$\|$] & $F_{\gamma}$\footnotemark[$\|$] & $\chi^2 (d.o.f.)$ \\
 & ($10^{22}$\,cm$^{-2}$) & (keV) & (km) & (keV) & (km) &      &      & \\
 \hline
 \endfirsthead
 \hline\hline
 Trigger \#\footnotemark[$*$] & $N_{\mathrm{H}}$\footnotemark[$\dagger$] &
 $kT_{\mathrm{LT}}$\footnotemark[$\ddagger$] & $R_{\mathrm{LT}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\S$] &
 $kT_{\mathrm{HT}}$\footnotemark[$\ddagger$] & $R_{\mathrm{HT}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\S$] &
 $F_{\mathrm{X}}$\footnotemark[$\|$] & $F_{\gamma}$\footnotemark[$\|$] & $\chi^2 (d.o.f.)$ \\
 & ($10^{22}$\,cm$^{-2}$) & (keV) & (km) & (keV) & (km) &      &      & \\
 \hline
 \endhead
 \hline
 \multicolumn{9}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Blackbody temperatures with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\S$] Emission radii with 90 \% confidence level uncertainties; $d$ is the distance to the source. We have used $d = 15$\,kpc.
 \par\noindent
 \footnotemark[$\|$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endfoot
 \hline
 \multicolumn{9}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Blackbody temperatures with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\S$] Emission radii with 90 \% confidence level uncertainties; $d$ is the distance to the source. We have used $d = 15$\,kpc.
 \par\noindent
 \footnotemark[$\|$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endlastfoot
 1566 & $<4$ & $4.3_{-1.0}^{+0.5}$ & $32_{-4}^{+10}$ & $9.7_{-2.4}^{+3.9}$ & $4.5_{-2.3}^{+5.9}$ & $44_{-7}^{+7}$ & $206_{-37}^{+37}$ & 18 (34) \\
 2770 & $<6$ & $3.7_{-0.8}^{+0.7}$ & $28_{-5}^{+7}$ & $9.6_{-2.6}^{+6.8}$ & $3.4_{-2.4}^{+2.9}$ & $23_{-7}^{+7}$ & $89_{-35}^{+35}$ & 10 (16) \\
 2771 & $<10$ & $3.4_{-0.6}^{+0.5}$ & $29_{-7}^{+12}$ & $13.1_{-3.6}^{+5.6}$ & $1.6_{-0.8}^{+1.5}$ & $19_{-4}^{+4}$ & $66_{-24}^{+24}$ & 25 (39) \\
 2773 & $5_{-3}^{+5}$ & $4.0_{-0.4}^{+0.4}$ & $36_{-4}^{+6}$ & $10.4_{-0.8}^{+0.9}$ & $5.5_{-1.1}^{+1.2}$ & $43_{-3}^{+1}$ & $271_{-20}^{+20}$ & 38 (57) \\
 2800A & $<9$ & $4.3_{-0.6}^{+0.5}$ & $19_{-3}^{+5}$ & $11.3_{-2.0}^{+3.1}$ & $2.2_{-1.0}^{+1.5}$ & $15_{-4}^{+4}$ & $80_{-14}^{+14}$ & 14 (25) \\
 2800B & $<36$ & $2.5_{-1.2}^{+1.5}$ & $36_{-18}^{+123}$ & $6.8_{-1.7}^{+4.1}$ & $6.4_{-4.7}^{+6.4}$ & $15_{-8}^{+8}$ & $48_{-20}^{+20}$ & 23 (27) \\
 2802 & $<6$ & $5.4_{-0.8}^{+0.7}$ & $23_{-3}^{+5}$ & $12.0_{-1.9}^{+3.0}$ & $4.2_{-1.9}^{+2.8}$ & $34_{-3}^{+3}$ & $349_{-37}^{+37}$ & 57 (62) \\
 2806 & $<48$ & $2.0_{-0.8}^{+1.6}$ & $71_{-45}^{+227}$ & $6.9_{-1.3}^{+1.9}$ & $8.6_{-4.0}^{+3.4}$ & $24_{-12}^{+12}$ & $81_{-26}^{+26}$ & 12 (24) \\
 2812 & $<13$ & $4.0_{-0.6}^{+0.5}$ & $29_{-6}^{+10}$ & $11.7_{-1.8}^{+2.5}$ & $2.9_{-1.1}^{+1.5}$ & $29_{-4}^{+4}$ & $150_{-26}^{+26}$ & 23 (35) \\
 3259 & $3_{-2}^{+3}$ & $4.1_{-0.4}^{+0.3}$ & $38_{-4}^{+5}$ & $9.3_{-1.0}^{+1.2}$ & $5.6_{-1.7}^{+2.2}$ & $52_{-2}^{+2}$ & $255_{-19}^{+19}$ & 26 (43) \\
 3291 & $<15$ & $4.0_{-1.2}^{+0.8}$ & $32_{-8}^{+23}$ & $12.4_{-4.8}^{+19.5}$ & $2.3_{-1.9}^{+2.9}$ & $31_{-6}^{+2}$ & $142_{-46}^{+46}$ & 18 (21) \\
 3303 & $<3$ & $4.0_{-0.4}^{+0.4}$ & $28_{-3}^{+4}$ & $10.9_{-0.9}^{+1.1}$ & $3.8_{-0.8}^{+1.0}$ & $28_{-24}^{+102}$ & $155_{-76}^{+3312}$ & 57 (52) \\
 3305 & $<11$ & $4.1_{-0.9}^{+0.7}$ & $20_{-4}^{+9}$ & $11.1_{-3.1}^{+7.3}$ & $2.2_{-1.4}^{+2.0}$ & $16_{-5}^{+5}$ & $75_{-31}^{+31}$ & 25 (28) \\
 3326 & $<6$ & $3.7_{-0.3}^{+0.3}$ & $35_{-5}^{+6}$ & $11.7_{-1.2}^{+1.4}$ & $3.0_{-0.7}^{+0.9}$ & $35_{-3}^{+1}$ & $153_{-11}^{+11}$ & 46 (61) \\
 3329 & $<12$ & $3.4_{-1.7}^{+1.5}$ & $18_{-7}^{+40}$ & $11.5_{-4.2}^{+27.6}$ & $1.8_{-1.5}^{+1.3}$ & $8_{-4}^{+4}$ & $38_{-18}^{+18}$ & 16 (14) \\
 3331 & $<17$ & $2.8_{-0.9}^{+1.0}$ & $42_{-15}^{+52}$ & $8.3_{-1.0}^{+1.6}$ & $6.4_{-2.4}^{+2.1}$ & $27_{-9}^{+9}$ & $111_{-19}^{+19}$ & 16 (34) \\
 3340 & $<8$ & $4.4_{-1.6}^{+0.6}$ & $26_{-4}^{+9}$ & $10_{-7}^{+27}$ & $2.4_{-2.2}^{+7.7}$ & $30_{-4}^{+4}$ & $124_{-58}^{+58}$ & 16 (30) \\
 3343 & $26_{-22}^{+83}$ & $2.1_{-0.9}^{+1.3}$ & $64_{-41}^{+238}$ & $10.4_{-1.4}^{+1.7}$ & $4.1_{-1.3}^{+1.3}$ & $14_{-10}^{+10}$ & $97_{-23}^{+23}$ & 13 (17) \\
 3344 & $<42$ & $1.6_{-0.7}^{+1.1}$ & $84_{-57}^{+225}$ & $9.9_{-1.5}^{+1.9}$ & $5.3_{-1.5}^{+1.9}$ & $16_{-12}^{+12}$ & $127_{-28}^{+11}$ & 16 (20) \\
 3346 & $<57$ & $3.5_{-1.6}^{+2.2}$ & $15_{-7}^{+47}$ & $10.0_{-1.2}^{+2.4}$ & $4.0_{-1.9}^{+1.8}$ & $7_{-4}^{+4}$ & $84_{-15}^{+15}$ & 15 (23) \\
 3347A & $16_{-13}^{+33}$ & $2.3_{-0.6}^{+0.7}$ & $64_{-29}^{+91}$ & $10.3_{-0.6}^{+0.7}$ & $6.5_{-0.9}^{+0.9}$ & $25_{-9}^{+9}$ & $228_{-21}^{+21}$ & 55 (61) \\
 3348 & $<14$ & $4.8_{-1.2}^{+0.9}$ & $28_{-5}^{+12}$ & $10.0_{-1.9}^{+3.8}$ & $5.9_{-3.5}^{+3.1}$ & $43_{-7}^{+7}$ & $318_{-65}^{+65}$ & 16 (31) \\
 3350 & $<45$ & $2.4_{-0.8}^{+1.1}$ & $38_{-19}^{+81}$ & $9.3_{-0.9}^{+1.0}$ & $5.6_{-1.1}^{+1.3}$ & $14_{-7}^{+7}$ & $113_{-19}^{+19}$ & 21 (27) \\
 3351 & $<5$ & $5.6_{-0.5}^{+0.5}$ & $30_{-3}^{+4}$ & $11.3_{-1.4}^{+2.3}$ & $5.5_{-2.3}^{+2.9}$ & $61_{-4}^{+2}$ & $587_{-58}^{+58}$ & 49 (59) \\
 3352 & $<6$ & $4.5_{-0.3}^{+0.3}$ & $26_{-3}^{+4}$ & ... & ... & ... & ... & 27 (39) \\
 3355 & $<27$ & $3.7_{-0.9}^{+0.7}$ & $42_{-12}^{+32}$ & $8.9_{-2.9}^{+4.5}$ & $4.7_{-3.4}^{+8.2}$ & $42_{-10}^{+10}$ & $165_{-67}^{+67}$ & 26 (34) \\
 3356 & $<10$ & $4.1_{-1.3}^{+1.1}$ & $32_{-9}^{+16}$ & $8.8_{-1.6}^{+4.9}$ & $7.3_{-5.3}^{+6.2}$ & $44_{-21}^{+21}$ & $241_{-105}^{+105}$ & 14 (29) \\
 3359 & $<13$ & $5.8_{-0.5}^{+0.5}$ & $30_{-4}^{+6}$ & $15.7_{-2.7}^{+4.3}$ & $2.8_{-1.2}^{+1.7}$ & $66_{-10}^{+10}$ & $634_{-77}^{+77}$ & 40 (47) \\
 3363 & $<15$ & $4.5_{-0.7}^{+0.6}$ & $23_{-5}^{+6}$ & $15.8_{-6.0}^{+20.8}$ & $1.1_{-0.9}^{+2.3}$ & $24_{-5}^{+5}$ & $120_{-43}^{+43}$ & 14 (27) \\
 3365A & $53_{-42}^{+84}$ & $2.8_{-1.4}^{+1.9}$ & $92_{-58}^{+375}$ & $7.9_{-1.0}^{+2.8}$ & $12.5_{-7.4}^{+5.3}$ & $45_{-20}^{+20}$ & $357_{-98}^{+98}$ & 16 (20) \\
 3368B & $<3$ & $5.7_{-0.6}^{+0.5}$ & $35_{-3}^{+3}$ & $10.8_{-1.5}^{+2.2}$ & $7.6_{-3.4}^{+4.8}$ & $88_{-6}^{+6}$ & $897_{-97}^{+97}$ & 44 (61) \\
 3369 & $<2$ & $4.2_{-0.5}^{+0.4}$ & $28_{-3}^{+4}$ & $10.6_{-1.7}^{+2.5}$ & $3.7_{-1.5}^{+2.2}$ & $33_{-27}^{+55}$ & $172_{-123}^{+1172}$ & 47 (47) \\
 3370 & $20_{-19}^{+45}$ & $1.8_{-0.7}^{+1.2}$ & $61_{-39}^{+153}$ & $6.3_{-0.9}^{+1.1}$ & $7.4_{-2.5}^{+2.5}$ & $11_{-6}^{+6}$ & $40_{-9}^{+9}$ & 15 (26) \\
 3372 & $<8$ & $4.0_{-0.7}^{+0.5}$ & $27_{-5}^{+9}$ & $14.1_{-4.1}^{+6.0}$ & $1.7_{-0.9}^{+1.6}$ & $26_{-7}^{+7}$ & $116_{-27}^{+27}$ & 28 (31) \\
 3375 & $<7$ & $4.2_{-1.6}^{+0.7}$ & $21_{-4}^{+15}$ & $11.1_{-3.8}^{+5.9}$ & $2.5_{-1.6}^{+5.1}$ & $18_{-5}^{+5}$ & $94_{-23}^{+23}$ & 35 (44) \\
 3378 & $22_{-19}^{+113}$ & $3.3_{-1.9}^{+1.0}$ & $42_{-18}^{+164}$ & $17_{-10}^{+40}$ & $1.3_{-1.0}^{+7.0}$ & $24_{-8}^{+8}$ & $118_{-52}^{+52}$ & 43 (48) \\
 3387 & $<5$ & $4.9_{-0.8}^{+0.7}$ & $41_{-5}^{+8}$ & $9.5_{-1.1}^{+1.6}$ & $11.0_{-4.4}^{+5.0}$ & $97_{-8}^{+3}$ & $811_{-98}^{+98}$ & 41 (61) \\
 3388 & $<82$ & $2.2_{-0.9}^{+1.9}$ & $74_{-49}^{+101}$ & $7.0_{-1.2}^{+2.4}$ & $9.8_{-5.7}^{+5.4}$ & $29_{-21}^{+21}$ & $114_{-39}^{+39}$ & 31 (31) \\
 3399A & $36_{-22}^{+24}$ & $1.0_{-0.2}^{+0.5}$ & $517_{-382}^{+2725}$ & $5.4_{-0.6}^{+0.8}$ & $12.8_{-3.7}^{+2.5}$ & $19_{-3}^{+1}$ & $56_{-9}^{+9}$ & 30 (40) \\
 3403 & $<28$ & $2.0_{-0.8}^{+1.5}$ & $49_{-31}^{+160}$ & $9.6_{-2.8}^{+4.1}$ & $2.7_{-1.6}^{+1.6}$ & $12_{-7}^{+7}$ & $34_{-11}^{+11}$ & 20 (35) \\
 3405 & $<11$ & $3.0_{-1.0}^{+1.8}$ & $52_{-21}^{+51}$ & $7.8_{-1.0}^{+4.6}$ & $12.0_{-8.6}^{+2.7}$ & $56_{-15}^{+15}$ & $296_{-51}^{+51}$ & 37 (32) \\
 3412 & $16_{-10}^{+17}$ & $2.3_{-0.5}^{+0.7}$ & $58_{-24}^{+52}$ & $8.5_{-1.0}^{+1.1}$ & $5.4_{-1.4}^{+1.6}$ & $20_{-7}^{+7}$ & $84_{-14}^{+14}$ & 35 (48) \\
 3846 & $<54$ & $2.8_{-1.7}^{+2.3}$ & $23_{-13}^{+100}$ & $8.6_{-2.0}^{+5.3}$ & $3.9_{-2.7}^{+1.9}$ & $10_{-8}^{+8}$ & $44_{-41}^{+37}$ & 8 (16) \\
 3847 & $<19$ & $3.6_{-1.2}^{+1.1}$ & $15_{-5}^{+12}$ & $10.1_{-3.0}^{+7.7}$ & $2.0_{-1.5}^{+2.6}$ & $7_{-5}^{+5}$ & $32_{-18}^{+18}$ & 3 (16) \\
 3848 & $<9$ & $4.0_{-1.2}^{+0.9}$ & $24_{-5}^{+12}$ & $8.5_{-1.1}^{+1.6}$ & $6.8_{-2.9}^{+3.3}$ & $24_{-3}^{+3}$ & $166_{-35}^{+35}$ & 49 (51) \\
 3851 & $<156$ & $4.8_{-1.8}^{+1.0}$ & $11_{-4}^{+31}$ & ... & ... & $6_{-3}^{+3}$ & $25_{-9}^{+3}$ & 9 (11) \\
 3852 & $<10$ & $3.1_{-0.9}^{+0.7}$ & $28_{-7}^{+20}$ & $7.8_{-0.9}^{+1.0}$ & $6.8_{-2.0}^{+2.4}$ & $20_{-7}^{+7}$ & $94_{-17}^{+17}$ & 34 (47) \\
 3854 & $30_{-26}^{+47}$ & $1.7_{-0.7}^{+2.2}$ & $136_{-102}^{+379}$ & $5.0_{-0.9}^{+7.4}$ & $18.1_{-16.7}^{+14.8}$ & $33_{-15}^{+15}$ & $89_{-28}^{+28}$ & 31 (33) \\
 3873 & $<9$ & $4.8_{-0.6}^{+0.4}$ & $24_{-3}^{+6}$ & $13.3_{-3.8}^{+7.5}$ & $1.9_{-1.1}^{+2.5}$ & $29_{-11}^{+136}$ & $162_{-113}^{+16314}$ & 24 (31) \\
 3874 & $<4$ & $5.1_{-0.6}^{+0.4}$ & $32_{-3}^{+4}$ & $10.2_{-1.9}^{+2.9}$ & $5.3_{-2.8}^{+5.0}$ & $57_{-3}^{+2}$ & $414_{-56}^{+56}$ & 26 (50) \\
\end{longtable}

\begin{longtable}{lllllllll}
 \caption{Spectral parameters obtained using 2BB for SGR\,1900$+$14.}\label{spc_list_2bb_2}
 \hline\hline
 Trigger \#\footnotemark[$*$] & $N_{\mathrm{H}}$\footnotemark[$\dagger$] &
 $kT_{\mathrm{LT}}$\footnotemark[$\ddagger$] & $R_{\mathrm{LT}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\S$] &
 $kT_{\mathrm{HT}}$\footnotemark[$\ddagger$] & $R_{\mathrm{HT}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\S$] &
 $F_{\mathrm{X}}$\footnotemark[$\|$] & $F_{\gamma}$\footnotemark[$\|$] & $\chi^2 (d.o.f.)$ \\
 & ($10^{22}$\,cm$^{-2}$) & (keV) & (km) & (keV) & (km) &      &      & \\
 \hline
 \endfirsthead
 \hline\hline
 Trigger \#\footnotemark[$*$] & $N_{\mathrm{H}}$\footnotemark[$\dagger$] &
 $kT_{\mathrm{LT}}$\footnotemark[$\ddagger$] & $R_{\mathrm{LT}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\S$] &
 $kT_{\mathrm{HT}}$\footnotemark[$\ddagger$] & $R_{\mathrm{HT}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\S$] &
 $F_{\mathrm{X}}$\footnotemark[$\|$] & $F_{\gamma}$\footnotemark[$\|$] & $\chi^2 (d.o.f.)$ \\
 & ($10^{22}$\,cm$^{-2}$) & (keV) & (km) & (keV) & (km) &      &      & \\
 \hline
 \endhead
 \hline
 \multicolumn{9}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Blackbody temperatures with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\S$] Emission radii with 90 \% confidence level uncertainties; $d$ is the distance to the source. We have used $d = 15$\,kpc.
 \par\noindent
 \footnotemark[$\|$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endfoot
 \hline
 \multicolumn{9}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Blackbody temperatures with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\S$] Emission radii with 90 \% confidence level uncertainties; $d$ is the distance to the source. We have used $d = 15$\,kpc.
 \par\noindent
 \footnotemark[$\|$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endlastfoot
 1568 & $<169$ & $1.8_{-0.6}^{+2.6}$ & $76_{-62}^{+245}$ & $7.2_{-0.8}^{+1.5}$ & $7.3_{-3.2}^{+2.1}$ & $28_{-21}^{+21}$ & $149_{-23}^{+23}$ & 20 (24) \\
 1571 & $<2$ & $4.8_{-0.6}^{+0.5}$ & $22_{-2}^{+3}$ & $9.7_{-1.2}^{+1.5}$ & $4.8_{-1.8}^{+2.4}$ & $62_{-9}^{+9}$ & $438_{-47}^{+47}$ & 67 (58) \\
 1572 & $<93$ & $1.4_{-0.5}^{+5.3}$ & $176_{-164}^{+1737}$ & $>6.2$ & $7.1_{-4.6}^{+1.8}$ & $23_{-20}^{+20}$ & $135_{-30}^{+30}$ & 7 (11) \\
 1578 & $<30$ & $1.9_{-1.3}^{+1.9}$ & $36_{-25}^{+341}$ & $6.9_{-0.8}^{+0.8}$ & $6.9_{-1.7}^{+2.2}$ & ... & ... & 5 (11) \\
 2310 & $<11$ & $3.7_{-0.6}^{+0.5}$ & $15_{-4}^{+5}$ & $>12.5$ & $0.3_{-0.2}^{+0.7}$ & $16_{-6}^{+6}$ & $57_{-26}^{+26}$ & 8 (16) \\
\end{longtable}

\begin{longtable}{lllllll}
 \caption{Spectral parameters obtained using disk-BB for SGR\,1806$-$20.}\label{spc_list_diskbb_1}
 \hline\hline
 Trigger \#\footnotemark[$*$] & $N_{\mathrm{H}}$\footnotemark[$\dagger$] &
 $T_{\mathrm{in}}$\footnotemark[$\ddagger$] & $R_{\mathrm{in}}\sqrt{\cos\theta}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\S$] &
 $F_{\mathrm{X}}$\footnotemark[$\|$] & $F_{\gamma}$\footnotemark[$\|$] & $\chi^2 (d.o.f.)$ \\
 & (10$^{22}$\,cm$^{-2}$) & (keV) & (km) & & & \\
 \hline
 \endfirsthead
 \hline\hline
 Trigger \#\footnotemark[$*$] & $N_{\mathrm{H}}$\footnotemark[$\dagger$] &
 $T_{\mathrm{in}}$\footnotemark[$\ddagger$] & $R_{\mathrm{in}}\sqrt{\cos\theta}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\S$] &
 $F_{\mathrm{X}}$\footnotemark[$\|$] & $F_{\gamma}$\footnotemark[$\|$] & $\chi^2 (d.o.f.)$ \\
 & (10$^{22}$\,cm$^{-2}$) & (keV) & (km) & & & \\
 \hline
 \endhead
 \hline
 \multicolumn{7}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Inner disk radius temperature with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\S$] $R_{\mathrm{in}}$ is the inner disk radius, $\theta$ is the angle of the disk, and $d$ is the distance to the source.\\
 We used $d = 15$\,kpc. The quoted uncertainties are for 90 \% confidence.
 \par\noindent
 \footnotemark[$\|$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endfoot
 \hline
 \multicolumn{7}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Inner disk radius temperature with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\S$] $R_{\mathrm{in}}$ is the inner disk radius, $\theta$ is the angle of the disk, and $d$ is the distance to the source.\\
 We used $d = 15$\,kpc. The quoted uncertainties are for 90 \% confidence.
 \par\noindent
 \footnotemark[$\|$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endlastfoot
 1566 & 10$_{-4}^{+5}$  & 9.4$_{-0.6}^{+0.6}$ & 6.1$_{-0.8}^{+1.0}$ & 46$_{-4}^{+4}$ & 193$_{-11}^{+11}$ & 17 (36) \\
 2770 & 7$_{-5}^{+8}$   & 9.1$_{-1.1}^{+1.2}$ & 4.3$_{-1.0}^{+1.4}$ & 23$_{-3}^{+3}$ & 83$_{-12}^{+12}$ & 15 (18) \\
 2771 & 8$_{-5}^{+8}$   & 7.6$_{-1.2}^{+1.5}$ & 5.2$_{-1.7}^{+2.3}$ & 19$_{-3}^{+3}$ & 53$_{-10}^{+10}$ & 37 (41) \\
 2773 & 14$_{-3}^{+4}$  & 11.5$_{-0.6}^{+0.6}$ & 4.5$_{-0.5}^{+0.6}$ & 42$_{-2}^{+2}$ & 259$_{-10}^{+10}$ & 58 (59) \\
 2800A & 9$_{-5}^{+8}$  & 10.7$_{-1.0}^{+1.1}$ & 2.8$_{-0.5}^{+0.7}$ & 15$_{-2}^{+2}$ & 73$_{-6}^{+6}$ & 23 (27) \\
 2800B & 10$_{-7}^{+12}$ & 8.2$_{-1.2}^{+1.4}$ & 4.2$_{-1.2}^{+1.7}$ & 14$_{-3}^{+3}$ & 49$_{-11}^{+11}$ & 23 (29) \\
 2802 & 23$_{-7}^{+9}$  & 12.9$_{-0.8}^{+0.8}$ & 4.1$_{-0.5}^{+0.6}$ & 38$_{-3}^{+3}$ & 342$_{-16}^{+16}$ & 59 (64) \\
 2806 & 7$_{-7}^{+13}$  & 9.4$_{-1.6}^{+1.9}$ & 4.0$_{-1.3}^{+2.0}$ & 22$_{-5}^{+5}$ & 85$_{-25}^{+25}$ & 13 (26) \\
 2812 & 7$_{-5}^{+8}$   & 11.3$_{-1.2}^{+1.3}$ & 3.4$_{-0.7}^{+0.9}$ & 26$_{-4}^{+4}$ & 133$_{-12}^{+12}$ & 37 (37) \\
 3259 & 15$_{-3}^{+3}$  & 9.2$_{-0.4}^{+0.4}$ & 7.2$_{-0.6}^{+0.7}$ & 53$_{-2}^{+2}$ & 240$_{-7}^{+7}$ & 39 (45) \\
 3291 & 15$_{-8}^{+13}$ & 8.6$_{-1.4}^{+1.6}$ & 5.9$_{-1.8}^{+2.7}$ & 31$_{-6}^{+6}$ & 126$_{-29}^{+29}$ & 23 (23) \\
 3303 & 6$_{-2}^{+3}$   & 12.1$_{-0.6}^{+0.7}$ & 3.0$_{-0.3}^{+0.4}$ & 27$_{-2}^{+2}$ & 146$_{-6}^{+6}$ & 66 (54) \\
 3305 & 10$_{-6}^{+10}$ & 9.8$_{-1.3}^{+1.5}$ & 3.3$_{-0.9}^{+1.2}$ & 16$_{-2}^{+2}$ & 69$_{-11}^{+11}$ & 29 (30) \\
 3326 & 7$_{-3}^{+4}$   & 10.1$_{-0.8}^{+0.9}$ & 4.3$_{-0.7}^{+0.9}$ & 31$_{-2}^{+2}$ & 134$_{-8}^{+8}$ & 92 (63) \\
 3329 & $<$9            & 12.0$_{-2.5}^{+2.8}$ & 1.5$_{-0.5}^{+0.9}$ & 8$_{-3}^{+3}$ & 36$_{-9}^{+9}$ & 16 (16) \\
 3331 & 6$_{-4}^{+6}$   & 10.7$_{-1.0}^{+1.1}$ & 3.4$_{-0.7}^{+0.8}$ & 25$_{-3}^{+3}$ & 111$_{-10}^{+10}$ & 18 (36) \\
 3340 & 20$_{-9}^{+13}$ & 7.7$_{-0.8}^{+0.9}$ & 7.5$_{-1.7}^{+2.3}$ & 30$_{-3}^{+3}$ & 117$_{-14}^{+14}$ & 20 (32) \\
 3343 & 13$_{-8}^{+15}$ & 15.4$_{-2.5}^{+2.8}$ & 1.5$_{-0.4}^{+0.6}$ & 11$_{-3}^{+3}$ & 99$_{-20}^{+20}$ & 17 (19) \\
 3344 & 6$_{-6}^{+14}$  & 18.6$_{-3.8}^{+5.9}$ & 1.2$_{-0.5}^{+0.6}$ & 14$_{-6}^{+6}$ & 137$_{-61}^{+61}$ & 19 (22) \\
 3346 & 24$_{-14}^{+24}$ & 15.2$_{-1.9}^{+2.1}$ & 1.4$_{-0.3}^{+0.5}$ & 7$_{-2}^{+2}$ & 84$_{-111}^{+11}$ & 16 (25) \\
 3347A & 13$_{-5}^{+7}$ & 16.1$_{-1.2}^{+1.3}$ & 2.1$_{-0.3}^{+0.3}$ & 24$_{-3}^{+3}$ & 230$_{-18}^{+18}$ & 63 (63) \\
 3348 & 22$_{-9}^{+14}$ & 11.0$_{-0.9}^{+0.9}$ & 5.5$_{-0.9}^{+1.2}$ & 45$_{-7}^{+7}$ & 310$_{-24}^{+24}$ & 18 (33) \\
 3350 & 13$_{-8}^{+13}$ & 14.0$_{-1.6}^{+1.7}$ & 1.9$_{-0.4}^{+0.5}$ & 14$_{-3}^{+3}$ & 112$_{-17}^{+17}$ & 27 (29) \\
 3351 & 34$_{-6}^{+7}$  & 11.5$_{-0.4}^{+0.5}$ & 6.9$_{-0.6}^{+0.7}$ & 62$_{-4}^{+5}$ & 581$_{-16}^{+16}$ & 66 (61) \\
 3352 & 16$_{-9}^{+16}$ & 7.5$_{-1.0}^{+1.1}$ & 7.5$_{-2.0}^{+3.2}$ & 31$_{-5}^{+5}$ & 106$_{-18}^{+18}$ & 27 (39) \\
 3355 & 22$_{-10}^{+17}$ & 7.4$_{-1.2}^{+1.4}$ & 9.2$_{-3.0}^{+4.8}$ & 39$_{-8}^{+8}$ & 146$_{-29}^{+29}$ & 38 (43) \\
 3356 & $<$26            & 10.7$_{-1.2}^{+1.2}$ & 5.0$_{-1.1}^{+1.6}$ & 48$_{-8}^{+8}$ & 230$_{-28}^{+28}$ & 17 (31) \\
 3359 & 43$_{-16}^{+20}$ & 11.9$_{-1.0}^{+1.0}$ & 7.7$_{-1.3}^{+1.7}$ & 74$_{-10}^{+10}$ & 852$_{-60}^{+60}$ & 59 (55) \\
 3363 & 12$_{-8}^{+14}$ & 9.0$_{-1.2}^{+1.5}$ & 4.9$_{-1.4}^{+2.0}$ & 25$_{-5}^{+5}$ & 104$_{-18}^{+18}$ & 19 (29) \\
 3365A & 38$_{-12}^{+15}$ & 10.0$_{-1.1}^{+1.2}$ & 7.2$_{-1.6}^{+2.1}$ & 43$_{-8}^{+8}$ & 349$_{-42}^{+42}$ & 19 (22) \\
 3368B & 34$_{-5}^{+6}$ & 11.6$_{-0.4}^{+0.4}$ & 8.3$_{-0.6}^{+0.7}$ & 93$_{-4}^{+4}$ & 887$_{-20}^{+20}$ & 79 (63) \\
 3369 & 9$_{-3}^{+4}$   & 10.3$_{-0.7}^{+0.7}$ & 4.5$_{-0.6}^{+0.7}$ & 34$_{-2}^{+2}$ & 161$_{-10}^{+10}$ & 57 (49) \\
 3370 & 14$_{-8}^{+13}$ & 8.6$_{-1.2}^{+1.3}$ & 3.4$_{-0.9}^{+1.3}$ & 10$_{-2}^{+2}$ & 42$_{-8}^{+8}$ & 17 (28) \\
 3372 & 8$_{-5}^{+8}$   & 9.2$_{-1.3}^{+1.6}$ & 4.5$_{-1.3}^{+1.7}$ & 26$_{-5}^{+5}$ & 100$_{-15}^{+15}$ & 36 (33) \\
 3375 & 7$_{-4}^{+7}$   & 10.4$_{-1.2}^{+1.3}$ & 3.3$_{-0.7}^{+0.9}$ & 20$_{-2}^{+2}$ & 87$_{-9}^{+9}$ & 34 (46) \\
 3378 & 25$_{-15}^{+22}$ & 7.6$_{-1.9}^{+2.9}$ & 6.8$_{-3.5}^{+6.6}$ & 21$_{-7}^{+7}$ & 88$_{-30}^{+30}$ & 55 (50) \\
 3387 & 26$_{-6}^{+8}$  & 11.3$_{-0.5}^{+0.5}$ & 8.2$_{-0.8}^{+0.9}$ & 101$_{-6}^{+6}$ & 799$_{-31}^{+31}$ & 52 (63) \\
 3388 & 13$_{-9}^{+16}$ & 9.1$_{-1.4}^{+1.6}$ & 5.1$_{-1.6}^{+2.4}$ & 27$_{-6}^{+6}$ & 118$_{-27}^{+27}$ & 33 (33) \\
 3399A & 9$_{-5}^{+8}$ & 8.2$_{-0.9}^{+1.0}$ & 4.6$_{-1.0}^{+1.4}$ & 18$_{-3}^{+3}$ & 59$_{-12}^{+12}$ & 41 (42) \\
 3403 & $<$9           & 10.7$_{-2.7}^{+3.2}$ & 1.9$_{-0.8}^{+1.5}$ & 10$_{-3}^{+3}$ & 35$_{-14}^{+14}$ & 25 (37) \\
 3405 & 12$_{-5}^{+7}$ & 10.9$_{-1.0}^{+1.1}$ & 5.5$_{-1.0}^{+1.2}$ & 55$_{-6}^{+6}$ & 299$_{-30}^{+30}$ & 35 (34) \\
 3412 & 11$_{-4}^{+6}$ & 10.4$_{-1.1}^{+1.2}$ & 3.2$_{-0.6}^{+0.8}$ & 17$_{-2}^{+2}$ & 85$_{-10}^{+10}$ & 45 (50) \\
 3846 & $<$25          & 12.1$_{-2.5}^{+3.0}$ & 1.7$_{-0.6}^{+1.1}$ & 10$_{-4}^{+4}$ & 45$_{-13}^{+13}$ & 68 (18) \\
 3847 & $<$19          & 10.7$_{-2.2}^{+2.6}$ & 1.8$_{-0.7}^{+1.1}$ & 7$_{-2}^{+2}$ & 30$_{-6}^{+6}$ & 5 (18) \\
 3848 & 22$_{-6}^{+8}$ & 10.6$_{-0.7}^{+0.8}$ & 4.3$_{-0.6}^{+0.7}$ & 25$_{-2}^{+2}$ & 164$_{-12}^{+12}$ & 50 (53) \\
 3851 & 11$_{-8}^{+15}$ & 9.9$_{-1.5}^{+1.6}$ & 4.2$_{-1.2}^{+1.8}$ & 25$_{-4}^{+4}$ & 116$_{-20}^{+20}$ & 21 (23) \\
 3852 & 9$_{-5}^{+8}$ & 10.4$_{-1.0}^{+1.0}$ & 3.4$_{-0.6}^{+0.8}$ & 20$_{-3}^{+3}$ & 94$_{-10}^{+10}$ & 37 (49) \\
 3854 & 22$_{-8}^{+12}$ & 6.5$_{-0.8}^{+0.9}$ & 10.0$_{-2.7}^{+3.8}$ & 31$_{-7}^{+7}$ & 94$_{-20}^{+20}$ & 31 (35) \\
 3873 & 19$_{-8}^{+12}$ & 9.5$_{-1.0}^{+1.1}$ & 5.3$_{-1.1}^{+1.6}$ & 29$_{-3}^{+3}$ & 151$_{-21}^{+21}$ & 32 (33) \\
 3874 & 30$_{-5}^{+6}$ & 9.8$_{-0.4}^{+0.4}$ & 8.1$_{-0.8}^{+0.9}$ & 59$_{-3}^{+3}$ & 406$_{-13}^{+13}$ & 39 (52) \\
\end{longtable}

\begin{longtable}{lllllll}
 \caption{Spectral parameters obtained using disk-BB for SGR\,1900$+$14.}\label{spc_list_diskbb_2}
 \hline\hline
 Trigger \#\footnotemark[$*$] & $N_{\mathrm{H}}$\footnotemark[$\dagger$] &
 $T_{\mathrm{in}}$\footnotemark[$\ddagger$] & $R_{\mathrm{in}}\sqrt{\cos\theta}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\S$] &
 $F_{\mathrm{X}}$\footnotemark[$\|$] & $F_{\gamma}$\footnotemark[$\|$] & $\chi^2 (d.o.f.)$ \\
 & (10$^{22}$\,cm$^{-2}$) & (keV) & (km) & & & \\
 \hline
 \endfirsthead
 \hline\hline
 Trigger \#\footnotemark[$*$] & $N_{\mathrm{H}}$\footnotemark[$\dagger$] &
 $T_{\mathrm{in}}$\footnotemark[$\ddagger$] & $R_{\mathrm{in}}\sqrt{\cos\theta}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\S$] &
 $F_{\mathrm{X}}$\footnotemark[$\|$] & $F_{\gamma}$\footnotemark[$\|$] & $\chi^2 (d.o.f.)$ \\
 & (10$^{22}$\,cm$^{-2}$) & (keV) & (km) & & & \\
 \hline
 \endhead
 \hline
 \multicolumn{7}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Inner disk radius temperature with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\S$] $R_{\mathrm{in}}$ is the inner disk radius, $\theta$ is the angle of the disk, and $d$ is the distance to the source.\\
 We used $d = 15$\,kpc. The quoted uncertainties are for 90 \% confidence.
 \par\noindent
 \footnotemark[$\|$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endfoot
 \hline
 \multicolumn{7}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Inner disk radius temperature with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\S$] $R_{\mathrm{in}}$ is the inner disk radius, $\theta$ is the angle of the disk, and $d$ is the distance to the source.\\
 We used $d = 15$\,kpc. The quoted uncertainties are for 90 \% confidence.
 \par\noindent
 \footnotemark[$\|$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endlastfoot
 1568 & 18$_{-11}^{+21}$ & 10.5$_{-1.2}^{+1.4}$ & 2.9$_{-0.7}^{+0.9}$ & 26$_{-7}^{+7}$ & 158$_{-24}^{+24}$ & 21 (26) \\
 1571 & 17$_{-5}^{+7}$   & 10.8$_{-0.5}^{+0.5}$ & 4.4$_{-0.4}^{+0.5}$ & 69$_{-4}^{+4}$ & 427$_{-15}^{+15}$ & 75 (60) \\
 1572 & 20$_{-17}^{+41}$ & 11.4$_{-1.9}^{+2.4}$ & 2.4$_{-0.8}^{+1.2}$ & 21$_{-8}^{+8}$ & 149$_{-42}^{+42}$ & 7 (13) \\
 1578 & $<$46            & 10.2$_{-1.3}^{+1.4}$ & 2.6$_{-0.7}^{+1.1}$ & 23$_{-6}^{+6}$ & 117$_{-22}^{+22}$ & 10 (13) \\
 2310 & $<$23            & 7.1$_{-1.5}^{+2.1}$  & 3.4$_{-1.5}^{+2.5}$ & 16$_{-5}^{+5}$ & 38$_{-13}^{+13}$ & 16 (18) \\
\end{longtable}

\begin{longtable}{llllllll}
 \caption{Spectral parameters obtained using BB$+$PL for SGR\,1806$-$20.}\label{spc_list_bb_pow_1}
 \hline\hline
 Trigger \#\footnotemark[$*$] & $N_{\mathrm{H}}$\footnotemark[$\dagger$] &
 $kT_{\mathrm{BB}}$\footnotemark[$\ddagger$] & $R_{\mathrm{BB}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\S$] &
 $\alpha$\footnotemark[$\|$] & $F_{\mathrm{X}}$\footnotemark[$\#$] & $F_{\gamma}$\footnotemark[$\#$] & $\chi^2 (d.o.f.)$ \\
 & (10$^{22}$\,cm$^{-2}$) & (keV) & (km) & & & & \\
 \hline
 \endfirsthead
 \hline\hline
 Trigger \#\footnotemark[$*$] & $N_{\mathrm{H}}$\footnotemark[$\dagger$] &
 $kT_{\mathrm{BB}}$\footnotemark[$\ddagger$] & $R_{\mathrm{BB}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\S$] &
 $\alpha$\footnotemark[$\|$] & $F_{\mathrm{X}}$\footnotemark[$\#$] & $F_{\gamma}$\footnotemark[$\#$] & $\chi^2 (d.o.f.)$ \\
 & (10$^{22}$\,cm$^{-2}$) & (keV) & (km) & & & & \\
 \hline
 \endhead
 \hline
 \multicolumn{8}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Blackbody temperature with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\S$] Emission radius with 90 \% confidence level uncertainties, where $d$ is the source distance. We used $d = 15$\,kpc.
 \par\noindent
 \footnotemark[$\|$] Spectral index with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\#$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endfoot
 \hline
 \multicolumn{8}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Blackbody temperature with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\S$] Emission radius with 90 \% confidence level uncertainties, where $d$ is the source distance. We used $d = 15$\,kpc.
 \par\noindent
 \footnotemark[$\|$] Spectral index with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\#$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endlastfoot
 1566 & 16$_{-1.0}^{+12}$    & 5.4$_{-0.4}^{+0.5}$ & 19$_{-4}^{+4}$  & 2.1$_{-0.3}^{+0.3}$ & 45$_{-7}^{+7}$ & 202$_{-23}^{+23}$ & 10 (34) \\
 2770 & $<$24                & 4.5$_{-0.5}^{+0.7}$ & 18$_{-6}^{+5}$  & 1.6$_{-0.6}^{+0.5}$ & 23$_{-7}^{+7}$ & 93$_{-35}^{+35}$ & 11 (16) \\
 2771 & 18$_{-12}^{+19}$ & 3.8$_{-1.0}^{+1.8}$ & 18$_{-13}^{+13}$    & 2.1$_{-0.5}^{+0.4}$ & 20$_{-7}^{+7}$ & 63$_{-24}^{+24}$ & 24 (39) \\
 2773 & 56$_{-26}^{+56}$ & 7.6$_{-1.2}^{+1.7}$ & 10$_{-2}^{+5}$      & 2.7$_{-0.4}^{+0.6}$ & 42$_{-9}^{+9}$ & 254$_{-38}^{+38}$ & 84 (57) \\
 2800A & 21$_{-18}^{+46}$ & 5.3$_{-0.7}^{+1.3}$ & 11$_{-5}^{+4}$     & 2.0$_{-0.5}^{+0.6}$ & 15$_{-4}^{+4}$ & 79$_{-23}^{+23}$ & 18 (25) \\
 2800B & 34$_{-26}^{+57}$ & 5.3$_{-1.2}^{+2.3}$ & 9$_{-6}^{+7}$      & 2.6$_{-0.7}^{+1.3}$ & 14$_{-5}^{+5}$ & 50$_{-18}^{+18}$ & 22 (27) \\
 2802 & 24$_{-11}^{+19}$ & 7.3$_{-0.5}^{+0.6}$ & 14$_{-2}^{+2}$      & 2.0$_{-0.3}^{+0.3}$ & 37$_{-7}^{+7}$ & 338$_{-45}^{+45}$ & 55 (62) \\
 2806 & 27$_{-22}^{+32}$ & 6.3$_{-1.7}^{+2.0}$ & 9$_{-5}^{+8}$       & 2.6$_{-0.8}^{+1.1}$ & 23$_{-10}^{+10}$ & 86$_{-34}^{+34}$ & 13 (24) \\
 2812 & 89$_{-76}^{+60}$ & $<$16.3             & $<$9                & 2.8$_{-1.0}^{+0.9}$ & 27$_{-12}^{+12}$ & 148$_{-57}^{+57}$ & 30 (35) \\
 3259 & 30$_{-9}^{+11}$ & 5.5$_{-0.3}^{+0.3}$ & 21$_{-3}^{+3}$       & 2.4$_{-0.2}^{+0.2}$ & 52$_{-4}^{+4}$ & 245$_{-13}^{+13}$ & 41 (43) \\
 3291 & 23$_{-22}^{+33}$ & 4.4$_{-0.8}^{+1.5}$ & 22$_{-12}^{+12}$    & 2.0$_{-1.2}^{+0.6}$ & 31$_{-12}^{+12}$ & 140$_{-56}^{+56}$ & 18 (21) \\
 3303 & 20$_{-7}^{+9}$ & 6.8$_{-0.8}^{+0.9}$   & 9$_{-2}^{+3}$       & 2.1$_{-0.2}^{+0.2}$ & 30$_{-3}^{+3}$ & 147$_{-12}^{+12}$ & 54 (52) \\
 3305 & 26$_{-25}^{+38}$ & 5.1$_{-0.5}^{+1.9}$ & 11$_{-7}^{+6}$      & 2.1$_{-0.7}^{+0.6}$ & 16$_{-6}^{+6}$ & 74$_{-27}^{+27}$ & 24 (28) \\
 3326 & 40$_{-16}^{+52}$ & 5.2$_{-1.0}^{+5.7}$ & 12$_{-10}^{+9}$     & 2.4$_{-0.3}^{+0.7}$ & 35$_{-8}^{+8}$ & 142$_{-26}^{+26}$ & 65 (61) \\
 3329 & $<$33            & 5.3$_{-1.3}^{+5.2}$ & $<$19               & 1.8$_{-0.7}^{+0.6}$ &  9$_{-3}^{+3}$ & 39$_{-13}^{+13}$ & 11 (14) \\
 3331 & 32$_{-16}^{+31}$ & 7.2$_{-1.3}^{+1.3}$ & 7$_{-2}^{+3}$       & 2.5$_{-0.4}^{+0.7}$ & 26$_{-7}^{+7}$ & 110$_{-24}^{+24}$ & 17 (34) \\
 3340 & $<$39            & 4.7$_{-0.4}^{+0.4}$ & 24$_{-5}^{+4}$      & 1.8$_{-4.8}^{+1.0}$ & 29$_{-12}^{+12}$ & 125$_{-32}^{+32}$ & 18 (30) \\
 3343 & 56$_{-33}^{+97}$ & 10.7$_{-1.0}^{+2.0}$ & 4$_{-1}^{+2}$      & 3.2$_{-1.2}^{+1.1}$ & 14$_{-12}^{+12}$ & 97$_{-23}^{+23}$ & 12 (17) \\
 3344 & 22$_{-18}^{+32}$ & 10.1$_{-1.7}^{+2.5}$ & 5$_{-2.}^{+2}$     & 2.9$_{-1.6}^{+2.8}$ & 15$_{-12}^{+12}$ & 129$_{-28}^{+28}$ & 16 (20) \\
 3346 & 24$_{-23}^{+122}$ & 8.9$_{-1.6}^{+1.9}$ & 5$_{-2}^{+2}$      & 1.9$_{-0.7}^{+2.3}$ &  7$_{-4}^{+4}$ & 84$_{-24}^{+24}$ & 16 (23) \\
 3347A & 48$_{-24}^{+50}$ & 10.4$_{-1.0}^{+0.8}$ & 6$_{-1}^{+1}$     & 2.7$_{-0.6}^{+0.9}$ & 24$_{-12}^{+12}$ & 229$_{-29}^{+29}$ & 58 (61) \\
 3348 & 28$_{-24}^{+52}$ & 6.6$_{-0.7}^{+0.9}$ & 16$_{-5}^{+5}$      & 2.2$_{-0.7}^{+0.7}$ & 43$_{-16}^{+16}$ & 309$_{-56}^{+56}$ & 18 (31) \\
 3350 & 40$_{-29}^{+74}$ & 9.2$_{-1.0}^{+1.0}$ & 5$_{-1}^{+1}$       & 2.8$_{-0.8}^{+1.5}$ & 13$_{-10}^{+10}$ & 113$_{-16}^{+16}$ & 24 (27) \\
 3351 & 23$_{-11}^{+16}$ & 6.8$_{-0.3}^{+0.3}$ & 22$_{-2}^{+2}$      & 2.0$_{-0.3}^{+0.3}$ & 61$_{-11}^{+11}$ & 573$_{-59}^{+59}$ & 53 (59) \\
 3352 & $<$28                & 4.4$_{-0.4}^{+0.5}$ & 26$_{-6}^{+6}$  & 1.7$_{-2.4}^{+0.9}$ & 31$_{-12}^{+12}$ & 116$_{-44}^{+44}$ & 21 (37) \\
 3355 & 32$_{-25}^{+86}$ & 4.0$_{-1.5}^{+5.8}$ & $<$37               & 2.2$_{-1.4}^{+1.2}$ & 39$_{-19}^{+19}$ & 164$_{-81}^{+81}$ & 34 (41) \\
 3356 & $<$19                & 5.9$_{-0.7}^{+1.0}$ & 18$_{-5}^{+6}$  & 1.6$_{-0.4}^{+0.6}$ & 46$_{-20}^{+20}$ & 238$_{-87}^{+87}$ & 14 (29) \\
 3359 & $<$37                & 7.1$_{-0.5}^{+0.5}$ & 25$_{-4}^{+4}$  & 1.8$_{-1.0}^{+0.5}$ & 79$_{-21}^{+21}$ & 844$_{-121}^{+121}$ & 43 (53) \\
 3363 & 27$_{-22}^{+42}$ & 5.0$_{-0.9}^{+1.4}$ & 15$_{-7}^{+9}$      & 2.2$_{-0.7}^{+0.5}$ & 26$_{-11}^{+11}$ & 115$_{-42}^{+42}$ & 11 (27) \\
 3365A & 136$_{-59}^{+42}$ & 7.7$_{-1.7}^{+1.4}$ & 10$_{-5}^{+6}$    & 3.3$_{-0.7}^{+1.0}$ & 43$_{-10}^{+10}$ & 362$_{-68}^{+68}$ & 16 (20) \\
 3368B & 16$_{-6}^{+7}$ & 7.0$_{-0.2}^{+0.2}$ & 26$_{-2}^{+2}$       & 1.9$_{-0.2}^{+0.2}$ & 90$_{-9}^{+9}$ & 879$_{-53}^{+53}$ & 43 (61) \\
 3369 & 10$_{-7}^{+11}$ & 5.3$_{-0.4}^{+0.5}$ & 18$_{-4}^{+3}$       & 1.8$_{-0.3}^{+0.3}$ & 33$_{-5}^{+5}$ & 171$_{-23}^{+23}$ & 50 (47) \\
 3370 & 44$_{-26}^{+53}$ & 6.1$_{-1.0}^{+1.1}$ & 7$_{-3}^{+4}$       & 3.2$_{-0.9}^{+1.6}$ & 10$_{-7}^{+7}$ & 41$_{-12}^{+12}$ & 17 (26) \\
 3372 & 19$_{-14}^{+13}$ & 4.7$_{-0.9}^{+1.6}$ & 16$_{-9}^{+9}$      & 2.0$_{-0.5}^{+0.4}$ & 27$_{-8}^{+8}$ & 111$_{-38}^{+38}$ & 27 (31) \\
 3375 & 19$_{-13}^{+22}$ & 5.8$_{-0.9}^{+1.3}$ & 10$_{-4}^{+5}$      & 2.1$_{-0.4}^{+0.5}$ & 20$_{-4}^{+4}$ & 91$_{-17}^{+17}$ & 29 (44) \\
 3378 & 80$_{-56}^{+89}$ & 1.8$_{-0.3}^{+1.6}$ & 174$_{-152}^{+487}$ & 2.1$_{-0.9}^{+0.6}$ & 26$_{-17}^{+17}$ & 113$_{-58}^{+58}$ & 40 (48) \\
 3387 & 19$_{-8}^{+11}$ & 6.9$_{-0.4}^{+0.4}$ & 26$_{-3}^{+3}$       & 2.1$_{-0.3}^{+0.3}$ & 95$_{-17}^{+17}$ & 785$_{-54}^{+54}$ & 50 (61) \\
 3388 & $<$109              & 5.9$_{-1.6}^{+2.3}$ & 11$_{-7}^{+13}$  & 2.6$_{-1.7}^{+1.4}$ & 28$_{-14}^{+14}$ & 123$_{-47}^{+47}$ & 31 (31) \\
 3399A & 54$_{-26}^{+24}$ & 5.6$_{-0.7}^{+1.1}$ & 12$_{-3}^{+4}$     & 5.1$_{-1.9}^{+0.7}$ & 19$_{-2}^{+2}$ & 56$_{-10}^{+10}$ & 30 (40) \\
 3403 & 23$_{-15}^{+32}$ & $<$22.8              & $<$7               & 2.5$_{-0.6}^{+1.6}$ & 12$_{-7}^{+7}$ & 36$_{-14}^{+14}$ & 17 (35) \\
 3405 & 17$_{-10}^{+14}$ & 6.1$_{-0.7}^{+0.9}$ & 18$_{-5}^{+6}$      & 2.0$_{-0.4}^{+0.4}$ & 53$_{-10}^{+10}$ & 307$_{-61}^{+61}$ & 33 (32) \\
 3412 & 44$_{-15}^{+24}$ & 8.2$_{-1.6}^{+1.4}$ & 5$_{-2}^{+2}$       & 2.7$_{-0.4}^{+0.7}$ & 20$_{-9}^{+9}$ & 85$_{-29}^{+29}$ & 33 (48) \\
 3846 & $<$169               & 7.4$_{-2.5}^{+3.3}$ & 5$_{-3}^{+6}$   & 2.2$_{-0.9}^{+2.9}$ &  9$_{-5}^{+5}$ & 44$_{-20}^{+20}$ & 8 (16) \\
 3847 & $<$59               & 5.1$_{-1.2}^{+3.2}$ & 8$_{-6}^{+5}$    & 1.8$_{-0.8}^{+0.9}$ &  7$_{-3}^{+3}$ & 32$_{-15}^{+15}$ & 4 (16) \\
 3848 & 35$_{-20}^{+40}$ & 6.5$_{-0.6}^{+0.8}$ & 12$_{-3}^{+3}$      & 2.5$_{-0.5}^{+0.6}$ & 24$_{-6}^{+6}$ & 161$_{-23}^{+23}$ & 57 (51) \\
 3851 & $<$17                & 5.0$_{-0.6}^{+0.7}$ & 19$_{-5}^{+5}$  & 1.3$_{-4.3}^{+0.7}$ & 25$_{-18}^{+18}$ & 130$_{-77}^{+77}$ & 16 (21) \\
 3852 & 18$_{-13}^{+60}$ & 6.6$_{-0.81}^{+0.9}$ & 10$_{-3}^{+3}$     & 2.6$_{-0.5}^{+0.7}$ & 18$_{-7}^{+7}$ & 92$_{-15.0}^{+15.0}$ & 44 (47) \\
 3854 & 51$_{-26}^{+42}$ & 4.4$_{-0.9}^{+1.7}$ & 20$_{-12}^{+13}$    & 2.9$_{-0.6}^{+1.0}$ & 32$_{-14}^{+14}$ & 99$_{-40}^{+40}$ & 28 (33) \\
 3873 & $<$81                & 5.1$_{-0.6}^{+0.8}$ & 19$_{-8}^{+5}$  & 2.0$_{-1.0}^{+0.8}$ & 28$_{-9}^{+9}$ & 159$_{-43}^{+43}$ & 25 (31) \\
 3874 & 22$_{-14}^{+20}$    & 5.9$_{-0.2}^{+0.3}$ & 25$_{-3}^{+3}$   & 2.1$_{-0.5}^{+0.4}$ & 56$_{-7}^{+7}$ & 408$_{-33}^{+33}$ & 36 (50) \\
\end{longtable}

\begin{longtable}{llllllll}
 \caption{Spectral parameters obtained using BB$+$PL for SGR\,1900$+$14.}\label{spc_list_bb_pow_2}
 \hline\hline
 Trigger \#\footnotemark[$*$] & $N_{\mathrm{H}}$\footnotemark[$\dagger$] &
 $kT_{\mathrm{BB}}$\footnotemark[$\ddagger$] & $R_{\mathrm{BB}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\S$] &
 $\alpha$\footnotemark[$\|$] & $F_{\mathrm{X}}$\footnotemark[$\#$] & $F_{\gamma}$\footnotemark[$\#$] & $\chi^2 (d.o.f.)$ \\
 & (10$^{22}$\,cm$^{-2}$) & (keV) & (km) & & & & \\
 \hline
 \endfirsthead
 \hline\hline
 Trigger \#\footnotemark[$*$] & $N_{\mathrm{H}}$\footnotemark[$\dagger$] &
 $kT_{\mathrm{BB}}$\footnotemark[$\ddagger$] & $R_{\mathrm{BB}}\left(\frac{d}{15\,{\mathrm{kpc}}}\right)$\footnotemark[$\S$] &
 $\alpha$\footnotemark[$\|$] & $F_{\mathrm{X}}$\footnotemark[$\#$] & $F_{\gamma}$\footnotemark[$\#$] & $\chi^2 (d.o.f.)$ \\
 & (10$^{22}$\,cm$^{-2}$) & (keV) & (km) & & & & \\
 \hline
 \endhead
 \hline
 \multicolumn{8}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Blackbody temperature with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\S$] Emission radius with 90 \% confidence level uncertainties, where $d$ is the source distance. We used $d = 15$\,kpc.
 \par\noindent
 \footnotemark[$\|$] Spectral index with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\#$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endfoot
 \hline
 \multicolumn{8}{l}{\hbox to 0pt{\parbox{180mm}{
 \footnotesize
 \footnotemark[$*$] HETE-2 trigger number.
 \par\noindent
 \footnotemark[$\dagger$] Photoelectric absorption with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\ddagger$] Blackbody temperature with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\S$] Emission radius with 90 \% confidence level uncertainties, where $d$ is the source distance. We used $d = 15$\,kpc.
 \par\noindent
 \footnotemark[$\|$] Spectral index with 90 \% confidence level uncertainties.
 \par\noindent
 \footnotemark[$\#$] X-ray (2-10\,keV) and gamma-ray (10-100\,keV) fluxes, 10$^{-8}$\,ergs\,cm$^{-2}$\,s$^{-1}$, with 68 \% confidence level uncertainties.
 }}}
 \endlastfoot
 1568 & 43$_{-35}^{+77}$ & 7.0$_{-1.3}^{+1.3}$ & 7$_{-2}^{+4}$  & 2.6$_{-1.0}^{+1.9}$ & 26$_{-18}^{+18}$ & 157$_{-66}^{+66}$ & 20 (24) \\
 1571 & 15$_{-8}^{+12}$  & 6.6$_{-0.3}^{+0.3}$ & 13$_{-1}^{+2}$ & 2.2$_{-0.2}^{+0.3}$ & 65$_{-11}^{+11}$ & 419$_{-22}^{+22}$ & 71 (58) \\
 1572 & $<$145           & 6.8$_{-1.9}^{+1.2}$ & 6$_{-3}^{+4}$  & 2.1$_{-5.1}^{+2.9}$ & 21$_{-18}^{+18}$ & 153$_{-99}^{+99}$ & 7 (11) \\
 1578 & $<$48            & 6.8$_{-0.7}^{+0.8}$ & 7$_{-2}^{+2}$  & 2.8$_{-1.9}^{+6.3}$ & 24$_{-19}^{+19}$ & 112$_{-16}^{+16}$ & 5 (11) \\
 2310 & $<$9             & 3.7$_{-0.6}^{+0.6}$ & 15$_{-6}^{+5}$ & $<$2.0              & 16$_{-8}^{+8}$   & 52$_{-36}^{+36}$ & 8 (16) \\
\end{longtable}
